crowd-hpo: Realistic Hyperparameter Optimization and Benchmarking for Learning from Crowds with Noisy Labels

Crowdworking is a cost-efficient solution for acquiring class labels. Since these labels are subject to noise, various approaches to learning from crowds have been proposed. Typically, these approaches are evaluated with default hyperparameter configurations, resulting in unfair and suboptimal performance, or with hyperparameter configurations tuned via a validation set with ground truth class labels, representing an often unrealistic scenario. Moreover, both setups can produce different approach rankings, complicating study comparisons. Therefore, we introduce crowd-hpo as a framework for evaluating approaches to learning from crowds in combination with criteria to select well-performing hyperparameter configurations with access only to noisy crowd-labeled validation data. Extensive experiments with neural networks demonstrate that these criteria select hyperparameter configurations, which improve the learning from crowd approaches' generalization performances, measured on separate test sets with ground truth labels. Hence, incorporating such criteria into experimental studies is essential for enabling fairer and more realistic benchmarking.

==> (inline-0) <==
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{mgc-worst-1}} \\
        \hline

        \texttt{gt} & $20.27_{\pm 0.83}$ & $20.27_{\pm 0.83}$ & $24.60_{\pm 1.12}$ & $21.00_{\pm 1.94}$ & $21.00_{\pm 1.94}$ & N/A & N/A & N/A & N/A & N/A & $21.00_{\pm 1.94}$ \\
        \texttt{mv} & $81.27_{\pm 1.32}$ & $86.93_{\pm 1.30}$ & $81.47_{\pm 0.96}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & N/A & N/A & N/A & N/A & N/A & $\underline{79.73}_{\pm 1.75}$ \\
        \texttt{ds} & $81.27_{\pm 1.32}$ & $86.93_{\pm 1.30}$ & $81.47_{\pm 0.96}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ & $\underline{79.73}_{\pm 1.75}$ \\
        \texttt{cl} & $74.33_{\pm 4.29}$ & $85.67_{\pm 1.93}$ & $79.73_{\pm 1.67}$ & $80.53_{\pm 1.54}$ & $80.53_{\pm 1.54}$ & $80.53_{\pm 1.54}$ & $\underline{74.33}_{\pm 4.29}$ & $80.53_{\pm 1.54}$ & $80.53_{\pm 1.54}$ & $\underline{74.33}_{\pm 4.29}$ & $\underline{74.33}_{\pm 4.29}$ \\
        \texttt{trace} & $\textBF{70.60}_{\pm 2.29}$ & $86.73_{\pm 0.83}$ & $81.80_{\pm 0.77}$ & $82.27_{\pm 0.98}$ & $82.27_{\pm 0.98}$ & $82.27_{\pm 0.98}$ & $\underline{70.60}_{\pm 2.29}$ & $82.27_{\pm 0.98}$ & $82.27_{\pm 0.98}$ & $\underline{70.60}_{\pm 2.29}$ & $82.27_{\pm 0.98}$ \\
        \texttt{conal} & $79.53_{\pm 1.71}$ & $85.87_{\pm 1.89}$ & $82.07_{\pm 1.85}$ & $80.87_{\pm 1.19}$ & $80.87_{\pm 1.19}$ & $80.87_{\pm 1.19}$ & $\underline{79.53}_{\pm 1.71}$ & $80.87_{\pm 1.19}$ & $80.87_{\pm 1.19}$ & $\underline{79.53}_{\pm 1.71}$ & $80.87_{\pm 1.19}$ \\
        \texttt{union-a} & $71.07_{\pm 3.57}$ & $84.13_{\pm 1.39}$ & $79.47_{\pm 0.77}$ & $75.93_{\pm 3.85}$ & $75.93_{\pm 3.85}$ & $75.93_{\pm 3.85}$ & $74.20_{\pm 2.34}$ & $75.93_{\pm 3.85}$ & $75.93_{\pm 3.85}$ & $\underline{71.07}_{\pm 3.57}$ & $75.93_{\pm 3.85}$ \\
        \texttt{union-b} & $78.87_{\pm 1.63}$ & $85.73_{\pm 1.04}$ & $80.20_{\pm 2.13}$ & $\underline{78.93}_{\pm 2.63}$ & $\underline{78.93}_{\pm 2.63}$ & $\underline{78.93}_{\pm 2.63}$ & $85.80_{\pm 4.56}$ & $\underline{78.93}_{\pm 2.63}$ & $\underline{78.93}_{\pm 2.63}$ & $87.93_{\pm 0.15}$ & $\underline{78.93}_{\pm 2.63}$ \\
        \texttt{geo-w} & $75.60_{\pm 1.06}$ & $84.87_{\pm 1.50}$ & $80.00_{\pm 2.04}$ & $\underline{74.33}_{\pm 2.96}$ & $\underline{74.33}_{\pm 2.96}$ & $75.60_{\pm 1.06}$ & $\underline{74.33}_{\pm 2.96}$ & $\underline{74.33}_{\pm 2.96}$ & $\underline{74.33}_{\pm 2.96}$ & $\underline{74.33}_{\pm 2.96}$ & $\underline{74.33}_{\pm 2.96}$ \\
        \texttt{geo-f} & $71.73_{\pm 4.79}$ & $84.60_{\pm 1.53}$ & $\textBF{79.27}_{\pm 1.01}$ & $\underline{\textBF{69.80}}_{\pm 3.18}$ & $\underline{\textBF{69.80}}_{\pm 3.18}$ & $\underline{\textBF{69.80}}_{\pm 3.18}$ & $\underline{69.80}_{\pm 3.18}$ & $\textBF{73.60}_{\pm 3.46}$ & $\textBF{73.60}_{\pm 3.46}$ & $\underline{69.80}_{\pm 3.18}$ & $\textBF{73.60}_{\pm 3.46}$ \\
        \texttt{madl} & $72.07_{\pm 4.01}$ & $87.53_{\pm 0.69}$ & $82.27_{\pm 1.23}$ & $80.67_{\pm 2.36}$ & $80.67_{\pm 2.36}$ & $80.67_{\pm 2.36}$ & $\underline{\textBF{69.13}}_{\pm 3.04}$ & $81.27_{\pm 1.66}$ & $81.27_{\pm 1.66}$ & $\underline{\textBF{69.13}}_{\pm 3.04}$ & $80.67_{\pm 2.36}$ \\
        \texttt{crowd-ar} & $80.13_{\pm 1.98}$ & $84.67_{\pm 1.37}$ & $81.33_{\pm 0.85}$ & $\underline{78.53}_{\pm 1.35}$ & $\underline{78.53}_{\pm 1.35}$ & $\underline{78.53}_{\pm 1.35}$ & $89.07_{\pm 2.65}$ & $\underline{78.53}_{\pm 1.35}$ & $\underline{78.53}_{\pm 1.35}$ & $89.07_{\pm 2.65}$ & $\underline{78.53}_{\pm 1.35}$ \\
        \texttt{annot-mix} & $72.40_{\pm 3.96}$ & $87.53_{\pm 1.91}$ & $80.27_{\pm 1.79}$ & $79.87_{\pm 2.54}$ & $79.87_{\pm 2.54}$ & $79.87_{\pm 2.54}$ & $\underline{72.40}_{\pm 3.96}$ & $78.20_{\pm 5.50}$ & $78.20_{\pm 5.50}$ & $\underline{72.40}_{\pm 3.96}$ & $78.20_{\pm 5.50}$ \\
        \texttt{coin} & $83.60_{\pm 4.95}$ & $\textBF{83.00}_{\pm 4.17}$ & $83.53_{\pm 5.68}$ & $80.20_{\pm 1.80}$ & $80.20_{\pm 1.80}$ & $80.20_{\pm 1.80}$ & $79.67_{\pm 1.43}$ & $82.80_{\pm 6.96}$ & $82.80_{\pm 6.96}$ & $82.73_{\pm 5.65}$ & $\underline{75.40}_{\pm 2.42}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{mgc-worst-2}}} \\ 
        \hline
        
        \texttt{gt} & $19.27_{\pm 1.44}$ & $19.27_{\pm 1.44}$ & $24.60_{\pm 1.12}$ & $19.27_{\pm 1.44}$ & $19.27_{\pm 1.44}$ & N/A & N/A & N/A & N/A & N/A & $19.27_{\pm 1.44}$ \\
        \texttt{mv} & $58.53_{\pm 2.54}$ & $68.27_{\pm 0.86}$ & $\underline{58.53}_{\pm 2.54}$ & $58.60_{\pm 1.92}$ & $58.60_{\pm 1.92}$ & N/A & N/A & N/A & N/A & N/A & $58.60_{\pm 1.92}$ \\
        \texttt{ds} & $72.93_{\pm 2.13}$ & $79.93_{\pm 0.80}$ & $73.47_{\pm 2.04}$ & $\underline{73.27}_{\pm 2.25}$ & $\underline{73.27}_{\pm 2.25}$ & $\underline{73.27}_{\pm 2.25}$ & $\underline{73.27}_{\pm 2.25}$ & $73.40_{\pm 0.86}$ & $73.40_{\pm 0.86}$ & $\underline{73.27}_{\pm 2.25}$ & $\underline{73.27}_{\pm 2.25}$ \\
        \texttt{cl} & $52.93_{\pm 1.09}$ & $\underline{50.73}_{\pm 2.64}$ & $57.80_{\pm 1.12}$ & $60.87_{\pm 3.46}$ & $60.87_{\pm 3.46}$ & $53.60_{\pm 1.62}$ & $57.07_{\pm 2.50}$ & $52.93_{\pm 1.09}$ & $52.93_{\pm 1.09}$ & $53.60_{\pm 1.62}$ & $53.60_{\pm 1.62}$ \\
        \texttt{trace} & $47.93_{\pm 1.52}$ & $60.60_{\pm 1.55}$ & $59.33_{\pm 1.56}$ & $59.47_{\pm 2.48}$ & $59.47_{\pm 2.48}$ & $\underline{47.93}_{\pm 1.52}$ & $\underline{47.93}_{\pm 1.52}$ & $\underline{47.93}_{\pm 1.52}$ & $59.47_{\pm 2.48}$ & $\underline{47.93}_{\pm 1.52}$ & $\underline{47.93}_{\pm 1.52}$ \\
        \texttt{conal} & $53.33_{\pm 1.03}$ & $55.53_{\pm 2.41}$ & $55.80_{\pm 0.90}$ & $59.33_{\pm 1.75}$ & $\underline{54.67}_{\pm 1.13}$ & $57.60_{\pm 1.77}$ & $55.73_{\pm 1.59}$ & $57.60_{\pm 1.77}$ & $\underline{54.67}_{\pm 1.13}$ & $\underline{54.67}_{\pm 1.13}$ & $\underline{54.67}_{\pm 1.13}$ \\
        \texttt{union-a} & $52.07_{\pm 1.38}$ & $51.67_{\pm 0.97}$ & $\textBF{54.73}_{\pm 1.14}$ & $52.07_{\pm 1.38}$ & $52.07_{\pm 1.38}$ & $59.20_{\pm 3.85}$ & $52.07_{\pm 1.38}$ & $\underline{48.93}_{\pm 2.15}$ & $\underline{48.93}_{\pm 2.15}$ & $52.07_{\pm 1.38}$ & $51.47_{\pm 1.28}$ \\
        \texttt{union-b} & $58.80_{\pm 2.22}$ & $61.47_{\pm 2.29}$ & $58.40_{\pm 1.28}$ & $59.87_{\pm 2.19}$ & $58.80_{\pm 2.22}$ & $58.80_{\pm 2.22}$ & $59.53_{\pm 2.64}$ & $58.80_{\pm 2.22}$ & $\underline{56.73}_{\pm 0.86}$ & $59.53_{\pm 2.64}$ & $58.80_{\pm 2.22}$ \\
        \texttt{geo-w} & $56.27_{\pm 1.72}$ & $\underline{49.07}_{\pm 0.72}$ & $57.47_{\pm 1.73}$ & $56.87_{\pm 0.80}$ & $56.27_{\pm 1.95}$ & $56.27_{\pm 1.95}$ & $56.27_{\pm 1.72}$ & $50.13_{\pm 1.71}$ & $56.27_{\pm 1.95}$ & $56.27_{\pm 1.72}$ & $49.93_{\pm 1.42}$ \\
        \texttt{geo-f} & $54.40_{\pm 2.23}$ & $\underline{\textBF{45.20}}_{\pm 1.64}$ & $55.87_{\pm 1.50}$ & $57.13_{\pm 1.39}$ & $57.13_{\pm 1.39}$ & $53.00_{\pm 1.33}$ & $54.40_{\pm 2.23}$ & $54.93_{\pm 1.66}$ & $54.93_{\pm 1.66}$ & $54.40_{\pm 2.23}$ & $48.33_{\pm 2.19}$ \\
        \texttt{madl} & $47.40_{\pm 3.87}$ & $58.20_{\pm 4.74}$ & $59.93_{\pm 0.55}$ & $\underline{\textBF{47.40}}_{\pm 3.87}$ & $\underline{\textBF{47.40}}_{\pm 3.87}$ & $\underline{47.40}_{\pm 3.87}$ & $\underline{\textBF{47.40}}_{\pm 3.87}$ & $\underline{47.40}_{\pm 3.87}$ & $\underline{47.40}_{\pm 3.87}$ & $\underline{47.40}_{\pm 3.87}$ & $\underline{47.40}_{\pm 3.87}$ \\
        \texttt{crowd-ar} & $57.00_{\pm 1.56}$ & $\underline{53.00}_{\pm 3.01}$ & $56.67_{\pm 1.62}$ & $57.47_{\pm 1.71}$ & $57.47_{\pm 1.71}$ & $54.33_{\pm 1.18}$ & $54.33_{\pm 1.18}$ & $57.47_{\pm 1.71}$ & $57.47_{\pm 1.71}$ & $57.47_{\pm 1.71}$ & $57.47_{\pm 1.71}$ \\
        \texttt{annot-mix} & $\textBF{44.87}_{\pm 1.73}$ & $45.60_{\pm 1.62}$ & $57.07_{\pm 1.19}$ & $47.87_{\pm 3.50}$ & $47.87_{\pm 3.50}$ & $\underline{\textBF{44.87}}_{\pm 1.73}$ & $49.00_{\pm 0.97}$ & $47.87_{\pm 3.50}$ & $47.87_{\pm 3.50}$ & $\underline{\textBF{44.87}}_{\pm 1.73}$ & $47.87_{\pm 3.50}$ \\
        \texttt{coin} & $45.93_{\pm 1.62}$ & $51.27_{\pm 6.24}$ & $61.80_{\pm 7.12}$ & $57.53_{\pm 0.77}$ & $53.53_{\pm 1.74}$ & $46.93_{\pm 1.19}$ & $53.67_{\pm 3.97}$ & $\textBF{45.93}_{\pm 1.62}$ & $\underline{\textBF{45.80}}_{\pm 2.12}$ & $53.67_{\pm 3.97}$ & $\underline{\textBF{45.80}}_{\pm 2.12}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{mgc-worst-v}}} \\ 
        \hline

        \texttt{gt} & $18.53_{\pm 0.73}$ & $18.53_{\pm 0.73}$ & $24.60_{\pm 1.12}$ & $19.93_{\pm 0.60}$ & $19.93_{\pm 0.60}$ & N/A & N/A & N/A & N/A & N/A & $19.93_{\pm 0.60}$ \\
        \texttt{mv} & $53.73_{\pm 1.91}$ & $56.07_{\pm 1.38}$ & $\underline{50.53}_{\pm 2.18}$ & $\underline{50.53}_{\pm 2.18}$ & $\underline{50.53}_{\pm 0.84}$ & N/A & N/A & N/A & N/A & N/A & $53.73_{\pm 1.91}$ \\
        \texttt{ds} & $51.87_{\pm 0.38}$ & $58.80_{\pm 1.98}$ & $52.67_{\pm 1.62}$ & $\underline{50.93}_{\pm 1.94}$ & $\underline{50.93}_{\pm 1.94}$ & $\underline{50.93}_{\pm 1.94}$ & $\underline{50.93}_{\pm 1.94}$ & $53.93_{\pm 1.53}$ & $53.93_{\pm 1.53}$ & $53.93_{\pm 1.53}$ & $53.93_{\pm 1.21}$ \\
        \texttt{cl} & $42.60_{\pm 1.71}$ & $47.53_{\pm 1.43}$ & $48.47_{\pm 1.35}$ & $\underline{45.27}_{\pm 0.55}$ & $\underline{45.27}_{\pm 0.55}$ & $50.13_{\pm 2.85}$ & $50.13_{\pm 2.85}$ & $46.87_{\pm 1.68}$ & $\underline{45.27}_{\pm 0.55}$ & $45.80_{\pm 1.26}$ & $\underline{45.27}_{\pm 0.55}$ \\
        \texttt{trace} & $40.00_{\pm 2.10}$ & $41.53_{\pm 1.26}$ & $47.53_{\pm 2.05}$ & $48.00_{\pm 0.62}$ & $48.00_{\pm 0.62}$ & $\underline{40.00}_{\pm 2.10}$ & $\underline{40.00}_{\pm 2.10}$ & $47.60_{\pm 2.60}$ & $47.60_{\pm 2.60}$ & $40.87_{\pm 1.07}$ & $47.60_{\pm 2.60}$ \\
        \texttt{conal} & $44.00_{\pm 0.53}$ & $\underline{42.53}_{\pm 1.76}$ & $46.27_{\pm 1.48}$ & $45.67_{\pm 1.25}$ & $45.67_{\pm 1.25}$ & $43.73_{\pm 1.19}$ & $45.47_{\pm 2.75}$ & $45.67_{\pm 1.25}$ & $45.67_{\pm 1.25}$ & $44.00_{\pm 0.53}$ & $44.00_{\pm 0.53}$ \\
        \texttt{union-a} & $41.93_{\pm 0.83}$ & $43.67_{\pm 2.15}$ & $46.87_{\pm 1.92}$ & $43.07_{\pm 0.76}$ & $43.07_{\pm 0.76}$ & $43.07_{\pm 0.76}$ & $\underline{41.67}_{\pm 1.94}$ & $43.07_{\pm 0.76}$ & $43.07_{\pm 0.76}$ & $42.13_{\pm 2.06}$ & $43.07_{\pm 0.76}$ \\
        \texttt{union-b} & $44.33_{\pm 1.11}$ & $49.40_{\pm 1.09}$ & $47.80_{\pm 0.84}$ & $44.67_{\pm 1.90}$ & $46.33_{\pm 1.31}$ & $48.13_{\pm 1.35}$ & $48.13_{\pm 1.35}$ & $43.60_{\pm 0.86}$ & $\underline{43.53}_{\pm 1.35}$ & $44.13_{\pm 2.19}$ & $48.13_{\pm 1.35}$ \\
        \texttt{geo-w} & $40.07_{\pm 1.99}$ & $42.20_{\pm 2.17}$ & $47.47_{\pm 0.87}$ & $41.47_{\pm 0.93}$ & $41.47_{\pm 0.93}$ & $42.93_{\pm 1.99}$ & $40.07_{\pm 1.99}$ & $\underline{39.80}_{\pm 0.84}$ & $42.13_{\pm 0.96}$ & $\underline{39.80}_{\pm 0.84}$ & $42.93_{\pm 1.99}$ \\
        \texttt{geo-f} & $38.00_{\pm 2.78}$ & $\underline{38.93}_{\pm 0.60}$ & $\textBF{45.33}_{\pm 1.78}$ & $41.13_{\pm 0.87}$ & $41.13_{\pm 0.87}$ & $41.60_{\pm 2.41}$ & $41.60_{\pm 2.41}$ & $39.80_{\pm 1.56}$ & $39.80_{\pm 1.56}$ & $39.80_{\pm 1.56}$ & $41.13_{\pm 0.87}$ \\
        \texttt{madl} & $39.20_{\pm 3.16}$ & $42.40_{\pm 1.85}$ & $47.80_{\pm 1.19}$ & $\underline{39.20}_{\pm 3.16}$ & $\underline{39.20}_{\pm 3.16}$ & $\underline{39.20}_{\pm 3.16}$ & $\underline{\textBF{39.20}}_{\pm 3.16}$ & $\underline{39.20}_{\pm 3.16}$ & $\underline{\textBF{39.20}}_{\pm 3.16}$ & $\underline{39.20}_{\pm 3.16}$ & $\underline{39.20}_{\pm 3.16}$ \\
        \texttt{crowd-ar} & $43.33_{\pm 0.97}$ & $\underline{44.87}_{\pm 2.26}$ & $48.07_{\pm 0.60}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ & $50.13_{\pm 3.27}$ \\
        \texttt{annot-mix} & $\textBF{37.27}_{\pm 1.67}$ & $\underline{\textBF{38.07}}_{\pm 1.57}$ & $48.00_{\pm 1.33}$ & $\textBF{38.13}_{\pm 0.80}$ & $\textBF{38.13}_{\pm 0.80}$ & $\textBF{38.13}_{\pm 0.80}$ & $39.93_{\pm 1.09}$ & $\textBF{39.13}_{\pm 1.09}$ & $39.60_{\pm 1.19}$ & $\textBF{38.13}_{\pm 0.80}$ & $\textBF{38.13}_{\pm 0.80}$ \\
        \texttt{coin} & $42.07_{\pm 3.02}$ & $40.53_{\pm 1.82}$ & $51.27_{\pm 5.29}$ & $\underline{39.73}_{\pm 1.09}$ & $\underline{39.73}_{\pm 1.09}$ & $\underline{39.73}_{\pm 1.09}$ & $46.00_{\pm 2.44}$ & $\underline{39.73}_{\pm 1.09}$ & $42.40_{\pm 1.62}$ & $\underline{39.73}_{\pm 1.09}$ & $\underline{39.73}_{\pm 1.09}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{mgc-rand-1}}} \\ 
        \hline

        \texttt{gt} & $18.67_{\pm 1.16}$ & $18.67_{\pm 1.16}$ & $24.60_{\pm 1.12}$ & $21.13_{\pm 1.98}$ & $21.13_{\pm 1.98}$ & N/A & N/A & N/A & N/A & N/A & $21.13_{\pm 1.98}$ \\
        \texttt{mv} & $39.20_{\pm 1.71}$ & $40.13_{\pm 2.22}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & N/A & N/A & N/A & N/A & N/A & $\underline{40.07}_{\pm 2.10}$ \\
        \texttt{ds} & $39.20_{\pm 1.71}$ & $40.13_{\pm 2.22}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ & $\underline{40.07}_{\pm 2.10}$ \\
        \texttt{cl} & $38.67_{\pm 2.30}$ & $49.67_{\pm 4.50}$ & $41.60_{\pm 1.98}$ & $\underline{38.67}_{\pm 2.30}$ & $\underline{38.67}_{\pm 2.30}$ & $41.00_{\pm 4.12}$ & $49.67_{\pm 4.50}$ & $41.20_{\pm 3.06}$ & $41.20_{\pm 3.06}$ & $49.67_{\pm 4.50}$ & $41.00_{\pm 4.12}$ \\
        \texttt{trace} & $41.07_{\pm 1.67}$ & $\underline{36.73}_{\pm 1.55}$ & $40.00_{\pm 2.44}$ & $39.00_{\pm 1.45}$ & $39.00_{\pm 1.45}$ & $39.00_{\pm 1.45}$ & $41.07_{\pm 1.67}$ & $39.00_{\pm 1.45}$ & $39.00_{\pm 1.45}$ & $41.07_{\pm 1.67}$ & $39.00_{\pm 1.45}$ \\
        \texttt{conal} & $37.53_{\pm 0.90}$ & $38.87_{\pm 1.80}$ & $40.33_{\pm 2.19}$ & $\underline{37.07}_{\pm 2.01}$ & $\underline{37.07}_{\pm 2.01}$ & $\underline{37.07}_{\pm 2.01}$ & $38.00_{\pm 1.78}$ & $\underline{37.07}_{\pm 2.01}$ & $\underline{37.07}_{\pm 2.01}$ & $38.00_{\pm 1.78}$ & $\underline{37.07}_{\pm 2.01}$ \\
        \texttt{union-a} & $33.53_{\pm 0.96}$ & $40.80_{\pm 4.78}$ & $\textBF{36.60}_{\pm 3.01}$ & $\underline{35.53}_{\pm 3.96}$ & $\underline{35.53}_{\pm 3.96}$ & $\underline{\textBF{35.53}}_{\pm 3.96}$ & $45.93_{\pm 2.13}$ & $\underline{35.53}_{\pm 3.96}$ & $\underline{35.53}_{\pm 3.96}$ & $44.00_{\pm 6.58}$ & $\underline{35.53}_{\pm 3.96}$ \\
        \texttt{union-b} & $39.40_{\pm 1.12}$ & $49.67_{\pm 1.79}$ & $40.80_{\pm 1.68}$ & $\underline{38.80}_{\pm 1.28}$ & $\underline{38.80}_{\pm 1.28}$ & $\underline{38.80}_{\pm 1.28}$ & $52.47_{\pm 1.45}$ & $\underline{38.80}_{\pm 1.28}$ & $\underline{38.80}_{\pm 1.28}$ & $52.47_{\pm 1.45}$ & $\underline{38.80}_{\pm 1.28}$ \\
        \texttt{geo-w} & $37.40_{\pm 0.80}$ & $41.07_{\pm 4.81}$ & $40.00_{\pm 1.39}$ & $\underline{37.40}_{\pm 0.80}$ & $\underline{37.40}_{\pm 0.80}$ & $\underline{37.40}_{\pm 0.80}$ & $43.80_{\pm 2.77}$ & $39.40_{\pm 1.09}$ & $39.40_{\pm 1.09}$ & $45.60_{\pm 4.71}$ & $37.53_{\pm 1.76}$ \\
        \texttt{geo-f} & $35.33_{\pm 0.41}$ & $39.07_{\pm 1.91}$ & $37.73_{\pm 1.48}$ & $37.13_{\pm 1.94}$ & $37.13_{\pm 1.94}$ & $37.13_{\pm 1.94}$ & $38.60_{\pm 1.59}$ & $\underline{35.87}_{\pm 1.26}$ & $\underline{35.87}_{\pm 1.26}$ & $38.60_{\pm 1.59}$ & $37.13_{\pm 1.94}$ \\
        \texttt{madl} & $35.07_{\pm 1.48}$ & $\textBF{36.00}_{\pm 2.07}$ & $40.20_{\pm 1.54}$ & $36.27_{\pm 2.75}$ & $36.27_{\pm 2.75}$ & $36.27_{\pm 2.75}$ & $\underline{\textBF{35.07}}_{\pm 1.48}$ & $40.20_{\pm 1.54}$ & $40.20_{\pm 1.54}$ & $\underline{\textBF{35.07}}_{\pm 1.48}$ & $36.27_{\pm 2.75}$ \\
        \texttt{crowd-ar} & $39.07_{\pm 2.88}$ & $44.60_{\pm 2.13}$ & $39.73_{\pm 1.09}$ & $\underline{36.87}_{\pm 2.97}$ & $\underline{36.87}_{\pm 2.97}$ & $\underline{36.87}_{\pm 2.97}$ & $39.07_{\pm 2.88}$ & $\underline{36.87}_{\pm 2.97}$ & $\underline{36.87}_{\pm 2.97}$ & $39.07_{\pm 2.88}$ & $\underline{36.87}_{\pm 2.97}$ \\
        \texttt{annot-mix} & $\textBF{33.27}_{\pm 1.32}$ & $37.13_{\pm 3.32}$ & $39.00_{\pm 1.79}$ & $\underline{\textBF{33.27}}_{\pm 1.32}$ & $\underline{\textBF{33.27}}_{\pm 1.32}$ & $36.53_{\pm 0.51}$ & $36.53_{\pm 0.51}$ & $\underline{\textBF{33.27}}_{\pm 1.32}$ & $\underline{\textBF{33.27}}_{\pm 1.32}$ & $36.53_{\pm 0.51}$ & $\underline{\textBF{33.27}}_{\pm 1.32}$ \\
        \texttt{coin} & $35.53_{\pm 1.77}$ & $40.93_{\pm 3.78}$ & $44.87_{\pm 4.31}$ & $\underline{35.53}_{\pm 1.77}$ & $\underline{35.53}_{\pm 1.77}$ & $\underline{\textBF{35.53}}_{\pm 1.77}$ & $39.27_{\pm 2.10}$ & $\underline{35.53}_{\pm 1.77}$ & $\underline{35.53}_{\pm 1.77}$ & $39.27_{\pm 2.10}$ & $\underline{35.53}_{\pm 1.77}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{mgc-rand-2}} \\
        \hline

        \texttt{gt} & $19.07_{\pm 0.28}$ & $19.07_{\pm 0.28}$ & $24.60_{\pm 1.12}$ & $18.93_{\pm 0.76}$ & $18.93_{\pm 0.76}$ & N/A & N/A & N/A & N/A & N/A & $18.93_{\pm 0.76}$ \\
        \texttt{mv} & $40.67_{\pm 0.78}$ & $43.60_{\pm 1.21}$ & $\underline{38.20}_{\pm 2.06}$ & $40.67_{\pm 0.78}$ & $40.67_{\pm 0.78}$ & N/A & N/A & N/A & N/A & N/A & $40.67_{\pm 0.78}$ \\
        \texttt{ds} & $39.53_{\pm 2.09}$ & $44.53_{\pm 1.52}$ & $41.07_{\pm 1.79}$ & $\underline{38.40}_{\pm 0.72}$ & $\underline{38.40}_{\pm 0.72}$ & $39.53_{\pm 2.09}$ & $40.27_{\pm 2.89}$ & $42.13_{\pm 0.77}$ & $42.13_{\pm 0.77}$ & $42.13_{\pm 0.77}$ & $39.53_{\pm 2.09}$ \\
        \texttt{cl} & $34.80_{\pm 0.77}$ & $37.40_{\pm 2.46}$ & $39.07_{\pm 1.46}$ & $\underline{33.60}_{\pm 0.89}$ & $\underline{33.60}_{\pm 0.89}$ & $34.80_{\pm 0.77}$ & $35.20_{\pm 1.12}$ & $34.93_{\pm 1.50}$ & $34.93_{\pm 1.50}$ & $35.20_{\pm 1.12}$ & $34.80_{\pm 0.77}$ \\
        \texttt{trace} & $33.47_{\pm 1.07}$ & $35.00_{\pm 1.05}$ & $35.87_{\pm 2.17}$ & $\underline{33.47}_{\pm 1.07}$ & $\underline{33.47}_{\pm 1.07}$ & $\underline{33.47}_{\pm 1.07}$ & $\underline{33.47}_{\pm 1.07}$ & $36.00_{\pm 3.26}$ & $36.53_{\pm 1.45}$ & $\underline{33.47}_{\pm 1.07}$ & $36.53_{\pm 1.45}$ \\
        \texttt{conal} & $34.07_{\pm 1.19}$ & $35.13_{\pm 1.73}$ & $37.00_{\pm 2.01}$ & $35.00_{\pm 1.51}$ & $35.00_{\pm 1.51}$ & $35.00_{\pm 1.51}$ & $35.60_{\pm 0.86}$ & $35.00_{\pm 0.91}$ & $\underline{34.07}_{\pm 1.19}$ & $35.00_{\pm 0.71}$ & $35.60_{\pm 0.86}$ \\
        \texttt{union-a} & $33.00_{\pm 1.05}$ & $33.67_{\pm 1.03}$ & $35.40_{\pm 2.37}$ & $33.27_{\pm 1.26}$ & $33.27_{\pm 1.26}$ & $33.27_{\pm 1.26}$ & $33.80_{\pm 0.77}$ & $\underline{32.00}_{\pm 0.47}$ & $\underline{32.00}_{\pm 0.47}$ & $33.80_{\pm 0.77}$ & $33.80_{\pm 0.77}$ \\
        \texttt{union-b} & $34.47_{\pm 1.48}$ & $40.00_{\pm 1.58}$ & $37.93_{\pm 1.32}$ & $35.47_{\pm 1.46}$ & $35.47_{\pm 1.46}$ & $35.87_{\pm 1.45}$ & $\underline{34.87}_{\pm 1.17}$ & $36.53_{\pm 1.30}$ & $36.53_{\pm 1.30}$ & $37.00_{\pm 1.93}$ & $\underline{34.87}_{\pm 1.17}$ \\
        \texttt{geo-w} & $33.60_{\pm 0.55}$ & $34.27_{\pm 0.76}$ & $36.80_{\pm 1.50}$ & $32.73_{\pm 0.98}$ & $\underline{32.40}_{\pm 1.85}$ & $33.13_{\pm 0.96}$ & $33.13_{\pm 0.96}$ & $\underline{32.40}_{\pm 1.85}$ & $\underline{32.40}_{\pm 1.85}$ & $34.27_{\pm 0.55}$ & $33.13_{\pm 0.96}$ \\
        \texttt{geo-f} & $34.33_{\pm 4.97}$ & $34.87_{\pm 1.97}$ & $\textBF{34.40}_{\pm 0.98}$ & $33.53_{\pm 1.39}$ & $\underline{33.07}_{\pm 1.30}$ & $33.20_{\pm 1.28}$ & $33.20_{\pm 1.28}$ & $33.40_{\pm 1.09}$ & $33.40_{\pm 1.09}$ & $\underline{33.07}_{\pm 1.30}$ & $33.20_{\pm 1.28}$ \\
        \texttt{madl} & $34.40_{\pm 2.86}$ & $38.60_{\pm 1.38}$ & $35.53_{\pm 2.29}$ & $\underline{33.53}_{\pm 0.90}$ & $\underline{33.53}_{\pm 0.90}$ & $\underline{33.53}_{\pm 0.90}$ & $34.40_{\pm 2.86}$ & $\underline{33.53}_{\pm 0.90}$ & $34.87_{\pm 1.77}$ & $\underline{33.53}_{\pm 0.90}$ & $\underline{33.53}_{\pm 0.90}$ \\
        \texttt{crowd-ar} & $34.53_{\pm 1.09}$ & $36.47_{\pm 0.51}$ & $37.40_{\pm 3.04}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ & $\underline{35.00}_{\pm 0.97}$ \\
        \texttt{annot-mix} & $33.07_{\pm 1.69}$ & $\textBF{31.33}_{\pm 1.11}$ & $35.67_{\pm 2.51}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ & $\textBF{31.00}_{\pm 1.62}$ & $\textBF{31.00}_{\pm 1.62}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ & $\underline{\textBF{30.80}}_{\pm 1.85}$ \\
        \texttt{coin} & $\textBF{32.93}_{\pm 2.38}$ & $\underline{31.53}_{\pm 1.61}$ & $41.93_{\pm 4.82}$ & $33.00_{\pm 1.43}$ & $33.00_{\pm 1.43}$ & $33.00_{\pm 1.43}$ & $33.00_{\pm 1.43}$ & $32.93_{\pm 2.38}$ & $32.93_{\pm 2.38}$ & $31.60_{\pm 2.28}$ & $33.00_{\pm 1.43}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{mgc-rand-v}}} \\ 
        \hline
        
        \texttt{gt} & $19.40_{\pm 0.36}$ & $19.40_{\pm 0.36}$ & $24.60_{\pm 1.12}$ & $20.00_{\pm 0.91}$ & $20.00_{\pm 0.91}$ & N/A & N/A & N/A & N/A & N/A & $20.00_{\pm 0.91}$ \\
        \texttt{mv} & $36.47_{\pm 1.50}$ & $\underline{35.40}_{\pm 2.35}$ & $36.80_{\pm 0.69}$ & $35.67_{\pm 3.57}$ & $36.47_{\pm 1.52}$ & N/A & N/A & N/A & N/A & N/A & $36.47_{\pm 1.52}$ \\
        \texttt{ds} & $38.73_{\pm 0.55}$ & $\underline{36.87}_{\pm 1.26}$ & $37.67_{\pm 0.91}$ & $38.73_{\pm 0.55}$ & $38.73_{\pm 0.55}$ & $38.00_{\pm 1.78}$ & $38.00_{\pm 1.78}$ & $38.00_{\pm 1.78}$ & $38.00_{\pm 1.78}$ & $38.00_{\pm 1.78}$ & $38.00_{\pm 1.78}$ \\
        \texttt{cl} & $31.80_{\pm 0.61}$ & $39.80_{\pm 1.26}$ & $36.00_{\pm 3.50}$ & $36.40_{\pm 0.60}$ & $36.40_{\pm 0.60}$ & $\underline{31.80}_{\pm 0.61}$ & $\underline{31.80}_{\pm 0.61}$ & $33.07_{\pm 1.16}$ & $33.07_{\pm 1.16}$ & $33.80_{\pm 1.15}$ & $33.07_{\pm 1.16}$ \\
        \texttt{trace} & $31.07_{\pm 1.36}$ & $32.67_{\pm 0.62}$ & $35.60_{\pm 1.92}$ & $\textBF{31.53}_{\pm 0.69}$ & $\textBF{31.53}_{\pm 0.69}$ & $\textBF{31.53}_{\pm 0.69}$ & $\underline{\textBF{31.07}}_{\pm 1.36}$ & $36.27_{\pm 2.22}$ & $36.27_{\pm 2.22}$ & $31.53_{\pm 0.69}$ & $36.27_{\pm 2.22}$ \\
        \texttt{conal} & $34.80_{\pm 2.42}$ & $35.20_{\pm 1.73}$ & $\underline{\textBF{33.67}}_{\pm 0.53}$ & $34.33_{\pm 2.53}$ & $34.33_{\pm 2.53}$ & $34.33_{\pm 2.53}$ & $34.40_{\pm 1.14}$ & $35.80_{\pm 1.07}$ & $34.33_{\pm 2.53}$ & $34.80_{\pm 2.42}$ & $34.33_{\pm 2.53}$ \\
        \texttt{union-a} & $\textBF{29.53}_{\pm 1.04}$ & $37.20_{\pm 3.35}$ & $35.13_{\pm 2.39}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{\textBF{31.73}}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ & $\underline{31.73}_{\pm 0.98}$ \\
        \texttt{union-b} & $34.53_{\pm 1.32}$ & $39.53_{\pm 1.77}$ & $35.40_{\pm 1.59}$ & $\underline{33.20}_{\pm 1.28}$ & $\underline{33.20}_{\pm 1.28}$ & $38.07_{\pm 3.93}$ & $34.00_{\pm 2.17}$ & $36.07_{\pm 0.83}$ & $36.07_{\pm 0.83}$ & $34.53_{\pm 1.32}$ & $36.07_{\pm 0.83}$ \\
        \texttt{geo-w} & $32.20_{\pm 0.93}$ & $34.73_{\pm 2.02}$ & $35.33_{\pm 1.75}$ & $\underline{32.20}_{\pm 0.93}$ & $32.40_{\pm 1.30}$ & $\underline{32.20}_{\pm 0.93}$ & $32.67_{\pm 1.11}$ & $32.40_{\pm 1.30}$ & $32.40_{\pm 1.30}$ & $32.40_{\pm 1.30}$ & $\underline{32.20}_{\pm 0.93}$ \\
        \texttt{geo-f} & $31.13_{\pm 1.07}$ & $34.07_{\pm 1.44}$ & $34.87_{\pm 1.52}$ & $33.00_{\pm 1.72}$ & $33.00_{\pm 1.72}$ & $32.67_{\pm 1.55}$ & $31.20_{\pm 0.73}$ & $32.67_{\pm 1.55}$ & $32.67_{\pm 1.55}$ & $\underline{31.13}_{\pm 1.07}$ & $32.67_{\pm 1.55}$ \\
        \texttt{madl} & $32.93_{\pm 1.12}$ & $\underline{32.00}_{\pm 1.62}$ & $36.27_{\pm 0.89}$ & $34.13_{\pm 2.15}$ & $35.47_{\pm 1.80}$ & $35.67_{\pm 2.96}$ & $32.93_{\pm 1.12}$ & $36.40_{\pm 2.25}$ & $36.40_{\pm 2.25}$ & $32.93_{\pm 1.12}$ & $34.13_{\pm 2.15}$ \\
        \texttt{crowd-ar} & $33.60_{\pm 1.19}$ & $36.87_{\pm 1.98}$ & $35.33_{\pm 1.00}$ & $35.87_{\pm 1.19}$ & $35.87_{\pm 1.19}$ & $35.87_{\pm 1.19}$ & $34.13_{\pm 1.15}$ & $35.87_{\pm 1.19}$ & $35.87_{\pm 1.19}$ & $34.13_{\pm 1.15}$ & $\underline{33.60}_{\pm 1.19}$ \\
        \texttt{annot-mix} & $30.40_{\pm 1.50}$ & $\textBF{31.93}_{\pm 2.18}$ & $36.00_{\pm 1.96}$ & $31.93_{\pm 0.93}$ & $31.93_{\pm 0.93}$ & $31.93_{\pm 0.93}$ & $31.93_{\pm 0.93}$ & $\textBF{31.60}_{\pm 1.62}$ & $\textBF{31.73}_{\pm 0.86}$ & $\underline{\textBF{30.60}}_{\pm 0.15}$ & $31.93_{\pm 0.93}$ \\
        \texttt{coin} & $33.93_{\pm 2.02}$ & $37.60_{\pm 4.75}$ & $40.00_{\pm 3.46}$ & $33.93_{\pm 2.02}$ & $33.93_{\pm 2.02}$ & $33.20_{\pm 3.00}$ & $33.20_{\pm 3.00}$ & $32.00_{\pm 1.00}$ & $32.00_{\pm 1.00}$ & $32.00_{\pm 1.00}$ & $\underline{\textBF{30.87}}_{\pm 0.77}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{mgc-full}}} \\ 
        \hline

        \texttt{gt} & $20.20_{\pm 0.96}$ & $20.20_{\pm 0.96}$ & $24.60_{\pm 1.12}$ & $20.60_{\pm 0.28}$ & $20.60_{\pm 0.28}$ & N/A & N/A & N/A & N/A & N/A & $20.60_{\pm 0.28}$ \\
        \texttt{mv} & $34.67_{\pm 1.62}$ & $37.73_{\pm 1.59}$ & $36.00_{\pm 1.33}$ & $\underline{34.67}_{\pm 1.62}$ & $\underline{34.67}_{\pm 1.62}$ & N/A & N/A & N/A & N/A & N/A & $\underline{34.67}_{\pm 1.62}$ \\
        \texttt{ds} & $30.40_{\pm 1.38}$ & $33.00_{\pm 0.82}$ & $\textBF{33.20}_{\pm 1.57}$ & $32.80_{\pm 1.35}$ & $31.33_{\pm 0.62}$ & $31.33_{\pm 0.62}$ & $31.33_{\pm 0.62}$ & $31.67_{\pm 0.62}$ & $31.67_{\pm 0.62}$ & $\underline{31.00}_{\pm 0.71}$ & $31.67_{\pm 0.62}$ \\
        \texttt{cl} & $31.40_{\pm 1.04}$ & $\underline{30.47}_{\pm 0.90}$ & $37.27_{\pm 3.18}$ & $31.40_{\pm 1.04}$ & $31.40_{\pm 1.04}$ & $31.40_{\pm 1.04}$ & $33.20_{\pm 1.22}$ & $31.40_{\pm 1.04}$ & $31.40_{\pm 1.04}$ & $31.40_{\pm 1.04}$ & $31.40_{\pm 1.04}$ \\
        \texttt{trace} & $29.20_{\pm 1.69}$ & $35.33_{\pm 2.43}$ & $34.07_{\pm 1.19}$ & $30.07_{\pm 0.64}$ & $30.07_{\pm 0.64}$ & $30.07_{\pm 0.64}$ & $\underline{29.20}_{\pm 1.69}$ & $33.87_{\pm 1.57}$ & $33.87_{\pm 1.57}$ & $30.07_{\pm 0.64}$ & $30.07_{\pm 0.64}$ \\
        \texttt{conal} & $31.60_{\pm 1.34}$ & $\underline{30.47}_{\pm 1.46}$ & $33.47_{\pm 1.15}$ & $31.60_{\pm 0.72}$ & $31.87_{\pm 1.19}$ & $32.00_{\pm 1.08}$ & $32.67_{\pm 1.27}$ & $32.60_{\pm 1.44}$ & $32.60_{\pm 1.44}$ & $32.60_{\pm 1.44}$ & $32.60_{\pm 1.44}$ \\
        \texttt{union-a} & $31.20_{\pm 0.73}$ & $\underline{30.07}_{\pm 1.79}$ & $34.47_{\pm 2.81}$ & $31.20_{\pm 0.73}$ & $31.20_{\pm 0.73}$ & $30.53_{\pm 1.07}$ & $32.00_{\pm 0.82}$ & $31.20_{\pm 0.73}$ & $31.20_{\pm 0.73}$ & $31.20_{\pm 1.04}$ & $31.20_{\pm 0.73}$ \\
        \texttt{union-b} & $31.07_{\pm 0.72}$ & $\underline{30.93}_{\pm 1.01}$ & $35.47_{\pm 0.90}$ & $31.07_{\pm 0.72}$ & $31.07_{\pm 0.72}$ & $31.00_{\pm 1.05}$ & $32.87_{\pm 2.39}$ & $31.07_{\pm 0.72}$ & $31.07_{\pm 0.72}$ & $31.07_{\pm 0.72}$ & $31.07_{\pm 0.72}$ \\
        \texttt{geo-w} & $30.93_{\pm 2.22}$ & $30.40_{\pm 1.09}$ & $35.13_{\pm 0.96}$ & $30.60_{\pm 1.94}$ & $30.60_{\pm 1.94}$ & $\underline{30.33}_{\pm 0.71}$ & $31.13_{\pm 1.92}$ & $\underline{30.33}_{\pm 0.71}$ & $30.60_{\pm 1.94}$ & $31.27_{\pm 1.19}$ & $30.60_{\pm 1.94}$ \\
        \texttt{geo-f} & $28.67_{\pm 1.43}$ & $30.80_{\pm 0.77}$ & $34.53_{\pm 1.71}$ & $\underline{30.20}_{\pm 0.96}$ & $31.13_{\pm 0.69}$ & $30.27_{\pm 1.38}$ & $30.73_{\pm 0.43}$ & $31.13_{\pm 0.69}$ & $30.73_{\pm 0.43}$ & $30.93_{\pm 1.23}$ & $\underline{30.20}_{\pm 0.96}$ \\
        \texttt{madl} & $29.13_{\pm 1.77}$ & $31.00_{\pm 1.03}$ & $34.93_{\pm 1.82}$ & $31.33_{\pm 1.35}$ & $\underline{29.73}_{\pm 1.16}$ & $32.27_{\pm 2.66}$ & $32.27_{\pm 2.66}$ & $\underline{29.73}_{\pm 1.16}$ & $\underline{29.73}_{\pm 1.16}$ & $\underline{29.73}_{\pm 1.16}$ & $\underline{29.73}_{\pm 1.16}$ \\
        \texttt{crowd-ar} & $31.67_{\pm 1.33}$ & $\underline{31.20}_{\pm 0.38}$ & $35.00_{\pm 1.35}$ & $31.73_{\pm 1.32}$ & $31.73_{\pm 1.32}$ & $31.73_{\pm 1.32}$ & $31.47_{\pm 1.74}$ & $31.67_{\pm 1.33}$ & $31.67_{\pm 1.33}$ & $31.73_{\pm 1.32}$ & $31.73_{\pm 1.32}$ \\
        \texttt{annot-mix} & $\textBF{27.20}_{\pm 2.04}$ & $\textBF{28.13}_{\pm 0.38}$ & $33.93_{\pm 2.24}$ & $\textBF{29.47}_{\pm 0.96}$ & $\textBF{29.47}_{\pm 0.96}$ & $\textBF{29.47}_{\pm 0.96}$ & $\textBF{27.80}_{\pm 1.43}$ & $\textBF{26.80}_{\pm 0.90}$ & $\textBF{26.80}_{\pm 0.90}$ & $\textBF{27.60}_{\pm 0.72}$ & $\underline{\textBF{26.20}}_{\pm 1.26}$ \\
        \texttt{coin} & $31.60_{\pm 2.44}$ & $30.20_{\pm 1.89}$ & $40.00_{\pm 2.79}$ & $31.80_{\pm 1.24}$ & $31.80_{\pm 1.24}$ & $30.00_{\pm 0.71}$ & $\underline{28.80}_{\pm 1.59}$ & $30.00_{\pm 0.71}$ & $\underline{28.80}_{\pm 1.59}$ & $\underline{28.80}_{\pm 1.59}$ & $\underline{28.80}_{\pm 1.59}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{label-me-worst-1}}} \\ 
        \hline
  
        \texttt{gt} & $6.40_{\pm 0.27}$ & $6.40_{\pm 0.27}$ & $6.31_{\pm 0.27}$ & $9.48_{\pm 0.85}$ & $9.48_{\pm 0.85}$ & N/A & N/A & N/A & N/A & N/A & $9.48_{\pm 0.85}$ \\
        \texttt{mv} & $30.86_{\pm 1.09}$ & $32.76_{\pm 0.99}$ & $34.49_{\pm 0.44}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & N/A & N/A & N/A & N/A & N/A & $\underline{31.67}_{\pm 0.70}$ \\
        \texttt{ds} & $30.86_{\pm 1.09}$ & $32.76_{\pm 0.99}$ & $34.49_{\pm 0.44}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ & $\underline{31.67}_{\pm 0.70}$ \\
        \texttt{cl} & $27.59_{\pm 4.75}$ & $33.72_{\pm 1.51}$ & $33.27_{\pm 0.34}$ & $31.50_{\pm 1.41}$ & $31.50_{\pm 1.41}$ & $31.50_{\pm 1.41}$ & $\underline{27.17}_{\pm 0.74}$ & $31.50_{\pm 1.41}$ & $31.50_{\pm 1.41}$ & $27.59_{\pm 4.75}$ & $31.50_{\pm 1.41}$ \\
        \texttt{trace} & $31.20_{\pm 0.59}$ & $32.48_{\pm 0.79}$ & $34.38_{\pm 0.53}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ & $\underline{31.25}_{\pm 0.81}$ \\
        \texttt{conal} & $31.26_{\pm 1.50}$ & $31.11_{\pm 2.53}$ & $34.33_{\pm 0.44}$ & $31.35_{\pm 0.73}$ & $31.35_{\pm 0.73}$ & $31.35_{\pm 0.73}$ & $31.26_{\pm 1.50}$ & $31.35_{\pm 0.73}$ & $31.35_{\pm 0.73}$ & $31.26_{\pm 1.50}$ & $\underline{30.98}_{\pm 0.76}$ \\
        \texttt{union-a} & $\textBF{22.64}_{\pm 1.90}$ & $\underline{\textBF{29.07}}_{\pm 1.96}$ & $32.41_{\pm 0.75}$ & $\textBF{29.98}_{\pm 1.72}$ & $\textBF{29.98}_{\pm 1.72}$ & $\textBF{29.98}_{\pm 1.72}$ & $29.98_{\pm 1.72}$ & $\textBF{29.41}_{\pm 0.87}$ & $\textBF{29.41}_{\pm 0.87}$ & $29.73_{\pm 2.20}$ & $\textBF{29.98}_{\pm 1.72}$ \\
        \texttt{union-b} & $26.50_{\pm 2.23}$ & $32.04_{\pm 1.28}$ & $34.34_{\pm 0.63}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ & $\underline{31.48}_{\pm 1.24}$ \\
        \texttt{geo-w} & $28.16_{\pm 0.53}$ & $32.17_{\pm 1.30}$ & $34.41_{\pm 0.55}$ & $31.57_{\pm 1.27}$ & $31.57_{\pm 1.27}$ & $31.57_{\pm 1.27}$ & $\underline{29.02}_{\pm 1.19}$ & $31.57_{\pm 1.27}$ & $31.57_{\pm 1.27}$ & $\underline{29.02}_{\pm 1.19}$ & $31.57_{\pm 1.27}$ \\
        \texttt{geo-f} & $28.48_{\pm 1.27}$ & $31.90_{\pm 0.96}$ & $34.01_{\pm 0.70}$ & $31.40_{\pm 1.26}$ & $31.40_{\pm 1.26}$ & $31.40_{\pm 1.26}$ & $\underline{\textBF{25.40}}_{\pm 2.88}$ & $31.40_{\pm 1.26}$ & $31.40_{\pm 1.26}$ & $\underline{\textBF{25.40}}_{\pm 2.88}$ & $31.40_{\pm 1.26}$ \\
        \texttt{madl} & $29.02_{\pm 7.43}$ & $32.54_{\pm 1.37}$ & $34.78_{\pm 0.78}$ & $30.30_{\pm 1.62}$ & $30.30_{\pm 1.62}$ & $30.30_{\pm 1.62}$ & $\underline{29.02}_{\pm 7.43}$ & $30.30_{\pm 1.62}$ & $30.30_{\pm 1.62}$ & $\underline{29.02}_{\pm 7.43}$ & $30.30_{\pm 1.62}$ \\
        \texttt{crowd-ar} & $32.02_{\pm 0.24}$ & $\underline{31.03}_{\pm 1.63}$ & $34.88_{\pm 1.13}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ & $32.37_{\pm 0.97}$ \\
        \texttt{annot-mix} & $30.10_{\pm 1.22}$ & $30.88_{\pm 2.83}$ & $33.18_{\pm 0.73}$ & $\underline{30.86}_{\pm 0.94}$ & $\underline{30.86}_{\pm 0.94}$ & $\underline{30.86}_{\pm 0.94}$ & $31.50_{\pm 1.38}$ & $\underline{30.86}_{\pm 0.94}$ & $\underline{30.86}_{\pm 0.94}$ & $\underline{30.86}_{\pm 0.94}$ & $\underline{30.86}_{\pm 0.94}$ \\
        \texttt{coin} & $31.73_{\pm 5.01}$ & $30.15_{\pm 2.11}$ & $\textBF{30.98}_{\pm 0.56}$ & $30.25_{\pm 0.71}$ & $30.25_{\pm 0.71}$ & $30.25_{\pm 0.71}$ & $\underline{26.70}_{\pm 2.04}$ & $30.25_{\pm 0.71}$ & $30.25_{\pm 0.71}$ & $\underline{26.70}_{\pm 2.04}$ & $30.25_{\pm 0.71}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{label-me-worst-2}} \\
        \hline

        \texttt{gt} & $6.43_{\pm 0.44}$ & $6.43_{\pm 0.44}$ & $6.31_{\pm 0.27}$ & $6.75_{\pm 0.14}$ & $6.75_{\pm 0.14}$ & N/A & N/A & N/A & N/A & N/A & $6.75_{\pm 0.14}$ \\
        \texttt{mv} & $18.08_{\pm 0.77}$ & $24.97_{\pm 0.47}$ & $22.20_{\pm 0.95}$ & $\underline{17.41}_{\pm 0.70}$ & $\underline{17.41}_{\pm 0.70}$ & N/A & N/A & N/A & N/A & N/A & $\underline{17.41}_{\pm 0.70}$ \\
        \texttt{ds} & $18.00_{\pm 0.51}$ & $25.57_{\pm 0.50}$ & $22.44_{\pm 1.01}$ & $18.13_{\pm 1.64}$ & $\underline{17.59}_{\pm 0.66}$ & $17.66_{\pm 0.67}$ & $17.66_{\pm 0.67}$ & $17.66_{\pm 0.67}$ & $17.66_{\pm 0.67}$ & $17.66_{\pm 0.67}$ & $17.66_{\pm 0.67}$ \\
        \texttt{cl} & $16.58_{\pm 0.89}$ & $\underline{17.29}_{\pm 1.49}$ & $20.82_{\pm 0.26}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ & $17.71_{\pm 1.17}$ \\
        \texttt{trace} & $16.03_{\pm 1.11}$ & $23.42_{\pm 0.65}$ & $22.76_{\pm 0.45}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ & $\underline{17.73}_{\pm 1.51}$ \\
        \texttt{conal} & $19.14_{\pm 0.96}$ & $22.24_{\pm 0.70}$ & $22.19_{\pm 0.97}$ & $\underline{17.07}_{\pm 0.48}$ & $\underline{17.07}_{\pm 0.48}$ & $19.02_{\pm 0.43}$ & $18.86_{\pm 1.18}$ & $\underline{17.07}_{\pm 0.48}$ & $\underline{17.07}_{\pm 0.48}$ & $18.13_{\pm 1.42}$ & $\underline{17.07}_{\pm 0.48}$ \\
        \texttt{union-a} & $\textBF{14.02}_{\pm 1.30}$ & $16.79_{\pm 0.60}$ & $20.79_{\pm 0.45}$ & $21.09_{\pm 0.58}$ & $18.82_{\pm 1.45}$ & $\underline{\textBF{15.35}}_{\pm 1.79}$ & $16.80_{\pm 0.72}$ & $17.31_{\pm 0.73}$ & $18.03_{\pm 0.55}$ & $21.99_{\pm 0.95}$ & $21.09_{\pm 0.58}$ \\
        \texttt{union-b} & $16.55_{\pm 1.93}$ & $17.91_{\pm 0.43}$ & $21.57_{\pm 0.49}$ & $19.21_{\pm 0.71}$ & $\underline{16.38}_{\pm 0.57}$ & $\underline{16.38}_{\pm 0.57}$ & $\underline{16.38}_{\pm 0.57}$ & $17.07_{\pm 0.88}$ & $17.07_{\pm 0.88}$ & $17.07_{\pm 0.88}$ & $\underline{16.38}_{\pm 0.57}$ \\
        \texttt{geo-w} & $15.74_{\pm 1.03}$ & $18.06_{\pm 0.54}$ & $21.52_{\pm 0.42}$ & $17.32_{\pm 0.60}$ & $17.12_{\pm 1.05}$ & $\underline{15.74}_{\pm 1.03}$ & $\underline{\textBF{15.74}}_{\pm 1.03}$ & $17.12_{\pm 1.05}$ & $17.12_{\pm 1.05}$ & $18.70_{\pm 0.81}$ & $17.12_{\pm 1.05}$ \\
        \texttt{geo-f} & $17.52_{\pm 0.86}$ & $18.16_{\pm 0.62}$ & $21.46_{\pm 0.38}$ & $17.20_{\pm 0.50}$ & $\textBF{16.36}_{\pm 0.65}$ & $16.21_{\pm 0.69}$ & $16.36_{\pm 0.65}$ & $\underline{\textBF{15.67}}_{\pm 0.66}$ & $\underline{\textBF{15.67}}_{\pm 0.66}$ & $17.98_{\pm 0.78}$ & $\textBF{16.36}_{\pm 0.65}$ \\
        \texttt{madl} & $15.72_{\pm 0.94}$ & $20.00_{\pm 0.67}$ & $23.21_{\pm 0.61}$ & $19.41_{\pm 0.74}$ & $19.41_{\pm 0.74}$ & $\underline{18.00}_{\pm 0.27}$ & $\underline{18.00}_{\pm 0.27}$ & $19.41_{\pm 0.74}$ & $19.41_{\pm 0.74}$ & $19.41_{\pm 0.74}$ & $19.41_{\pm 0.74}$ \\
        \texttt{crowd-ar} & $18.06_{\pm 1.18}$ & $20.72_{\pm 0.68}$ & $21.82_{\pm 0.69}$ & $20.03_{\pm 0.37}$ & $20.03_{\pm 0.37}$ & $\underline{18.65}_{\pm 2.48}$ & $20.03_{\pm 0.37}$ & $20.03_{\pm 0.37}$ & $20.03_{\pm 0.37}$ & $20.03_{\pm 0.37}$ & $20.03_{\pm 0.37}$ \\
        \texttt{annot-mix} & $18.75_{\pm 1.47}$ & $20.88_{\pm 0.58}$ & $21.72_{\pm 1.48}$ & $\underline{\textBF{16.95}}_{\pm 0.56}$ & $\underline{16.95}_{\pm 0.56}$ & $20.37_{\pm 0.76}$ & $20.37_{\pm 0.76}$ & $\underline{16.95}_{\pm 0.56}$ & $\underline{16.95}_{\pm 0.56}$ & $\underline{\textBF{16.95}}_{\pm 0.56}$ & $18.75_{\pm 1.47}$ \\
        \texttt{coin} & $16.03_{\pm 0.61}$ & $\textBF{16.75}_{\pm 0.56}$ & $\textBF{19.93}_{\pm 0.21}$ & $17.59_{\pm 1.26}$ & $17.59_{\pm 1.26}$ & $18.20_{\pm 1.39}$ & $18.20_{\pm 1.39}$ & $18.20_{\pm 1.39}$ & $\underline{16.60}_{\pm 1.58}$ & $18.20_{\pm 1.39}$ & $18.20_{\pm 1.39}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{label-me-worst-v}}} \\ 
        \hline
        
        \texttt{gt} & $5.99_{\pm 0.33}$ & $5.99_{\pm 0.33}$ & $6.31_{\pm 0.27}$ & $7.47_{\pm 0.25}$ & $7.47_{\pm 0.25}$ & N/A & N/A & N/A & N/A & N/A & $7.47_{\pm 0.25}$ \\
        \texttt{mv} & $19.41_{\pm 0.87}$ & $24.44_{\pm 0.36}$ & $24.21_{\pm 0.43}$ & $\underline{19.41}_{\pm 0.87}$ & $\underline{19.41}_{\pm 0.87}$ & N/A & N/A & N/A & N/A & N/A & $\underline{19.41}_{\pm 0.87}$ \\
        \texttt{ds} & $21.04_{\pm 0.91}$ & $24.90_{\pm 0.57}$ & $24.82_{\pm 0.46}$ & $\underline{19.36}_{\pm 0.92}$ & $21.04_{\pm 0.91}$ & $\underline{19.36}_{\pm 0.92}$ & $21.04_{\pm 0.91}$ & $21.04_{\pm 0.91}$ & $21.04_{\pm 0.91}$ & $21.04_{\pm 0.91}$ & $21.04_{\pm 0.91}$ \\
        \texttt{cl} & $17.93_{\pm 0.85}$ & $22.26_{\pm 0.45}$ & $22.37_{\pm 0.47}$ & $22.51_{\pm 0.63}$ & $22.51_{\pm 0.63}$ & $22.07_{\pm 0.48}$ & $19.85_{\pm 1.73}$ & $\underline{18.92}_{\pm 0.70}$ & $\underline{18.92}_{\pm 0.70}$ & $19.85_{\pm 1.73}$ & $22.51_{\pm 0.63}$ \\
        \texttt{trace} & $19.66_{\pm 1.15}$ & $23.15_{\pm 0.72}$ & $23.11_{\pm 0.86}$ & $20.57_{\pm 0.89}$ & $20.57_{\pm 0.89}$ & $\underline{19.66}_{\pm 1.10}$ & $\underline{19.66}_{\pm 1.10}$ & $\underline{19.66}_{\pm 1.15}$ & $\underline{19.66}_{\pm 1.10}$ & $\underline{19.66}_{\pm 1.15}$ & $\underline{19.66}_{\pm 1.10}$ \\
        \texttt{conal} & $19.19_{\pm 0.42}$ & $23.18_{\pm 0.41}$ & $23.62_{\pm 1.13}$ & $18.18_{\pm 0.49}$ & $19.19_{\pm 0.42}$ & $18.18_{\pm 0.49}$ & $\underline{18.08}_{\pm 1.00}$ & $18.18_{\pm 0.49}$ & $19.19_{\pm 0.42}$ & $18.18_{\pm 0.49}$ & $18.18_{\pm 0.49}$ \\
        \texttt{union-a} & $17.29_{\pm 1.20}$ & $21.23_{\pm 0.55}$ & $21.70_{\pm 0.47}$ & $18.96_{\pm 1.62}$ & $18.96_{\pm 1.62}$ & $\underline{\textBF{16.33}}_{\pm 0.91}$ & $18.23_{\pm 0.95}$ & $18.23_{\pm 0.95}$ & $18.23_{\pm 0.95}$ & $18.23_{\pm 0.95}$ & $18.23_{\pm 0.95}$ \\
        \texttt{union-b} & $\textBF{15.46}_{\pm 1.30}$ & $22.63_{\pm 0.47}$ & $22.83_{\pm 0.62}$ & $18.92_{\pm 0.71}$ & $18.92_{\pm 0.71}$ & $19.83_{\pm 0.40}$ & $\underline{18.59}_{\pm 0.79}$ & $19.58_{\pm 0.39}$ & $19.58_{\pm 0.39}$ & $18.92_{\pm 0.71}$ & $18.92_{\pm 0.71}$ \\
        \texttt{geo-w} & $19.55_{\pm 0.56}$ & $22.63_{\pm 0.57}$ & $22.90_{\pm 0.52}$ & $18.84_{\pm 0.80}$ & $18.84_{\pm 0.80}$ & $21.14_{\pm 0.46}$ & $\underline{17.56}_{\pm 1.36}$ & $19.76_{\pm 0.46}$ & $19.70_{\pm 0.61}$ & $19.70_{\pm 0.61}$ & $21.14_{\pm 0.46}$ \\
        \texttt{geo-f} & $16.60_{\pm 0.62}$ & $22.49_{\pm 0.68}$ & $22.56_{\pm 0.56}$ & $\underline{\textBF{18.01}}_{\pm 0.17}$ & $\underline{\textBF{18.01}}_{\pm 0.17}$ & $19.68_{\pm 0.63}$ & $19.68_{\pm 0.63}$ & $19.68_{\pm 0.63}$ & $19.68_{\pm 0.63}$ & $19.68_{\pm 0.63}$ & $\underline{\textBF{18.01}}_{\pm 0.17}$ \\
        \texttt{madl} & $19.14_{\pm 0.63}$ & $22.76_{\pm 0.63}$ & $23.60_{\pm 0.70}$ & $19.38_{\pm 0.70}$ & $19.38_{\pm 0.70}$ & $\underline{18.37}_{\pm 0.66}$ & $\underline{18.37}_{\pm 0.69}$ & $\underline{18.37}_{\pm 0.66}$ & $19.14_{\pm 0.63}$ & $\underline{18.37}_{\pm 0.69}$ & $19.38_{\pm 0.70}$ \\
        \texttt{crowd-ar} & $18.70_{\pm 0.31}$ & $23.37_{\pm 0.54}$ & $23.25_{\pm 0.51}$ & $20.05_{\pm 0.64}$ & $20.05_{\pm 0.64}$ & $23.25_{\pm 0.51}$ & $19.90_{\pm 1.00}$ & $\underline{18.97}_{\pm 0.71}$ & $20.05_{\pm 0.64}$ & $\underline{18.97}_{\pm 0.71}$ & $20.05_{\pm 0.64}$ \\
        \texttt{annot-mix} & $18.28_{\pm 0.97}$ & $22.41_{\pm 0.90}$ & $22.56_{\pm 0.60}$ & $19.95_{\pm 1.01}$ & $19.95_{\pm 1.01}$ & $\underline{19.92}_{\pm 0.67}$ & $20.56_{\pm 0.41}$ & $20.56_{\pm 0.41}$ & $20.56_{\pm 0.41}$ & $20.56_{\pm 0.41}$ & $22.05_{\pm 0.51}$ \\
        \texttt{coin} & $16.90_{\pm 3.19}$ & $\textBF{21.21}_{\pm 0.44}$ & $\textBF{20.89}_{\pm 0.49}$ & $18.13_{\pm 1.05}$ & $18.13_{\pm 1.05}$ & $18.30_{\pm 1.46}$ & $\underline{\textBF{16.90}}_{\pm 3.19}$ & $\textBF{18.13}_{\pm 1.05}$ & $\textBF{18.13}_{\pm 1.05}$ & $\textBF{18.13}_{\pm 1.05}$ & $18.13_{\pm 1.05}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{label-me-rand-1}}} \\ 
        \hline

        \texttt{gt} & $6.28_{\pm 0.26}$ & $6.28_{\pm 0.26}$ & $6.31_{\pm 0.27}$ & $7.36_{\pm 0.39}$ & $7.36_{\pm 0.39}$ & N/A & N/A & N/A & N/A & N/A & $7.36_{\pm 0.39}$ \\
        \texttt{mv} & $14.76_{\pm 0.60}$ & $19.50_{\pm 0.57}$ & $18.45_{\pm 0.51}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & N/A & N/A & N/A & N/A & N/A & $\underline{14.49}_{\pm 0.69}$ \\
        \texttt{ds} & $14.76_{\pm 0.60}$ & $19.50_{\pm 0.57}$ & $18.45_{\pm 0.51}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ & $\underline{14.49}_{\pm 0.69}$ \\
        \texttt{cl} & $15.56_{\pm 0.44}$ & $17.26_{\pm 1.06}$ & $18.97_{\pm 0.47}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ & $\underline{15.00}_{\pm 0.63}$ \\
        \texttt{trace} & $14.34_{\pm 1.00}$ & $19.88_{\pm 0.66}$ & $18.38_{\pm 0.47}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ & $\underline{17.52}_{\pm 0.74}$ \\
        \texttt{conal} & $15.05_{\pm 0.68}$ & $18.00_{\pm 1.80}$ & $19.24_{\pm 0.57}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ & $\underline{14.48}_{\pm 0.38}$ \\
        \texttt{union-a} & $15.07_{\pm 0.59}$ & $\textBF{16.84}_{\pm 0.73}$ & $18.65_{\pm 0.43}$ & $15.07_{\pm 0.59}$ & $15.07_{\pm 0.59}$ & $15.07_{\pm 0.59}$ & $16.06_{\pm 0.70}$ & $15.07_{\pm 0.59}$ & $15.07_{\pm 0.59}$ & $\underline{14.75}_{\pm 0.60}$ & $15.07_{\pm 0.59}$ \\
        \texttt{union-b} & $15.37_{\pm 0.53}$ & $17.88_{\pm 0.42}$ & $19.07_{\pm 0.63}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.68}$ \\
        \texttt{geo-w} & $15.74_{\pm 1.30}$ & $17.66_{\pm 0.91}$ & $19.11_{\pm 0.63}$ & $15.40_{\pm 0.68}$ & $15.40_{\pm 0.68}$ & $15.40_{\pm 0.68}$ & $\underline{15.39}_{\pm 0.69}$ & $15.40_{\pm 0.68}$ & $15.40_{\pm 0.68}$ & $15.76_{\pm 0.86}$ & $15.40_{\pm 0.68}$ \\
        \texttt{geo-f} & $14.46_{\pm 0.65}$ & $17.86_{\pm 0.39}$ & $19.04_{\pm 0.56}$ & $\underline{15.30}_{\pm 0.79}$ & $\underline{15.30}_{\pm 0.79}$ & $\underline{15.30}_{\pm 0.79}$ & $15.54_{\pm 1.13}$ & $\underline{15.30}_{\pm 0.79}$ & $\underline{15.30}_{\pm 0.79}$ & $15.54_{\pm 1.13}$ & $\underline{15.30}_{\pm 0.79}$ \\
        \texttt{madl} & $14.83_{\pm 0.53}$ & $20.94_{\pm 0.81}$ & $19.01_{\pm 0.69}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ & $\underline{13.11}_{\pm 0.62}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ & $\underline{13.11}_{\pm 0.62}$ & $\underline{\textBF{13.11}}_{\pm 0.62}$ \\
        \texttt{crowd-ar} & $15.77_{\pm 0.51}$ & $18.10_{\pm 0.92}$ & $19.41_{\pm 0.22}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ & $\underline{16.41}_{\pm 0.72}$ \\
        \texttt{annot-mix} & $14.46_{\pm 0.89}$ & $17.91_{\pm 0.29}$ & $18.27_{\pm 0.34}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ & $\underline{15.76}_{\pm 1.25}$ \\
        \texttt{coin} & $\textBF{12.58}_{\pm 0.70}$ & $17.46_{\pm 1.00}$ & $\textBF{18.08}_{\pm 0.28}$ & $13.75_{\pm 0.51}$ & $13.75_{\pm 0.51}$ & $13.75_{\pm 0.51}$ & $\underline{\textBF{12.58}}_{\pm 1.12}$ & $13.87_{\pm 0.25}$ & $13.87_{\pm 0.25}$ & $\underline{\textBF{12.58}}_{\pm 1.12}$ & $13.87_{\pm 0.25}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{label-me-rand-2}}} \\ 
        \hline

        \texttt{gt} & $6.21_{\pm 0.26}$ & $6.21_{\pm 0.26}$ & $6.31_{\pm 0.27}$ & $6.21_{\pm 0.26}$ & $6.21_{\pm 0.26}$ & N/A & N/A & N/A & N/A & N/A & $6.21_{\pm 0.26}$ \\
        \texttt{mv} & $15.42_{\pm 0.52}$ & $16.60_{\pm 0.68}$ & $19.02_{\pm 0.24}$ & $\underline{16.16}_{\pm 0.41}$ & $16.35_{\pm 0.41}$ & N/A & N/A & N/A & N/A & N/A & $16.35_{\pm 0.41}$ \\
        \texttt{ds} & $15.13_{\pm 0.63}$ & $15.02_{\pm 0.41}$ & $17.24_{\pm 0.46}$ & $\underline{14.41}_{\pm 0.35}$ & $15.13_{\pm 0.63}$ & $15.02_{\pm 0.41}$ & $15.02_{\pm 0.41}$ & $15.02_{\pm 0.41}$ & $15.02_{\pm 0.41}$ & $15.02_{\pm 0.41}$ & $15.02_{\pm 0.41}$ \\
        \texttt{cl} & $13.11_{\pm 1.23}$ & $14.60_{\pm 0.35}$ & $15.82_{\pm 0.41}$ & $15.25_{\pm 0.48}$ & $15.13_{\pm 0.49}$ & $15.27_{\pm 0.50}$ & $14.11_{\pm 0.59}$ & $15.27_{\pm 0.50}$ & $15.62_{\pm 0.79}$ & $\underline{13.77}_{\pm 0.47}$ & $15.27_{\pm 0.50}$ \\
        \texttt{trace} & $14.53_{\pm 0.55}$ & $\underline{14.43}_{\pm 0.72}$ & $17.95_{\pm 0.51}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ & $15.15_{\pm 0.95}$ \\
        \texttt{conal} & $15.62_{\pm 0.71}$ & $14.29_{\pm 0.62}$ & $17.12_{\pm 1.05}$ & $15.67_{\pm 0.68}$ & $15.67_{\pm 0.68}$ & $15.67_{\pm 0.68}$ & $15.72_{\pm 2.79}$ & $\underline{13.92}_{\pm 0.42}$ & $\underline{13.92}_{\pm 0.42}$ & $13.94_{\pm 0.78}$ & $14.63_{\pm 0.37}$ \\
        \texttt{union-a} & $15.44_{\pm 4.74}$ & $14.44_{\pm 0.78}$ & $15.74_{\pm 0.50}$ & $14.78_{\pm 0.82}$ & $14.78_{\pm 0.82}$ & $15.44_{\pm 4.74}$ & $13.72_{\pm 0.66}$ & $\underline{\textBF{13.37}}_{\pm 0.29}$ & $14.16_{\pm 0.53}$ & $13.72_{\pm 0.66}$ & $14.16_{\pm 0.53}$ \\
        \texttt{union-b} & $\textBF{12.95}_{\pm 1.11}$ & $14.34_{\pm 0.69}$ & $16.60_{\pm 0.41}$ & $14.34_{\pm 0.62}$ & $14.98_{\pm 0.97}$ & $\underline{13.16}_{\pm 0.75}$ & $14.34_{\pm 0.62}$ & $17.04_{\pm 0.49}$ & $15.79_{\pm 0.93}$ & $15.79_{\pm 0.93}$ & $15.79_{\pm 0.93}$ \\
        \texttt{geo-w} & $13.10_{\pm 0.49}$ & $14.33_{\pm 0.72}$ & $16.57_{\pm 0.35}$ & $15.76_{\pm 1.04}$ & $15.76_{\pm 1.04}$ & $\underline{13.10}_{\pm 0.49}$ & $15.76_{\pm 1.04}$ & $14.78_{\pm 0.46}$ & $14.78_{\pm 0.46}$ & $14.78_{\pm 0.46}$ & $15.76_{\pm 1.04}$ \\
        \texttt{geo-f} & $13.57_{\pm 0.33}$ & $14.09_{\pm 0.73}$ & $16.36_{\pm 0.49}$ & $14.04_{\pm 0.78}$ & $14.04_{\pm 0.78}$ & $\underline{\textBF{12.21}}_{\pm 0.32}$ & $14.36_{\pm 0.60}$ & $15.61_{\pm 0.50}$ & $14.04_{\pm 0.78}$ & $13.94_{\pm 0.60}$ & $14.36_{\pm 0.60}$ \\
        \texttt{madl} & $14.28_{\pm 0.64}$ & $14.19_{\pm 1.06}$ & $18.13_{\pm 0.38}$ & $\underline{13.55}_{\pm 0.33}$ & $\underline{13.55}_{\pm 0.33}$ & $14.28_{\pm 0.64}$ & $\underline{13.55}_{\pm 0.33}$ & $\underline{13.55}_{\pm 0.33}$ & $\underline{13.55}_{\pm 0.33}$ & $\underline{\textBF{13.55}}_{\pm 0.33}$ & $\underline{13.55}_{\pm 0.33}$ \\
        \texttt{crowd-ar} & $16.25_{\pm 0.53}$ & $14.73_{\pm 0.38}$ & $16.38_{\pm 0.51}$ & $\underline{14.26}_{\pm 0.38}$ & $\underline{14.26}_{\pm 0.38}$ & $16.31_{\pm 0.89}$ & $\underline{14.26}_{\pm 0.38}$ & $\underline{14.26}_{\pm 0.38}$ & $\underline{14.26}_{\pm 0.38}$ & $\underline{14.26}_{\pm 0.38}$ & $\underline{14.26}_{\pm 0.38}$ \\
        \texttt{annot-mix} & $14.43_{\pm 0.46}$ & $\underline{13.64}_{\pm 0.73}$ & $16.52_{\pm 0.77}$ & $13.82_{\pm 0.54}$ & $13.82_{\pm 0.54}$ & $15.29_{\pm 0.59}$ & $15.29_{\pm 0.59}$ & $18.54_{\pm 0.14}$ & $18.54_{\pm 0.14}$ & $17.84_{\pm 0.86}$ & $13.82_{\pm 0.54}$ \\
        \texttt{coin} & $13.64_{\pm 0.15}$ & $\underline{\textBF{13.01}}_{\pm 0.68}$ & $\textBF{14.48}_{\pm 0.59}$ & $\textBF{13.05}_{\pm 0.57}$ & $\textBF{13.05}_{\pm 0.57}$ & $13.82_{\pm 0.89}$ & $\textBF{13.05}_{\pm 0.57}$ & $15.71_{\pm 0.41}$ & $\textBF{13.05}_{\pm 0.57}$ & $14.09_{\pm 0.56}$ & $\textBF{13.05}_{\pm 0.57}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{label-me-rand-v}} \\
        \hline

        \texttt{gt} & $6.35_{\pm 0.39}$ & $6.35_{\pm 0.39}$ & $6.31_{\pm 0.27}$ & $6.35_{\pm 0.39}$ & $6.43_{\pm 0.27}$ & N/A & N/A & N/A & N/A & N/A & $6.43_{\pm 0.27}$ \\
        \texttt{mv} & $15.19_{\pm 0.80}$ & $17.96_{\pm 0.86}$ & $19.68_{\pm 0.57}$ & $\underline{15.19}_{\pm 0.80}$ & $\underline{15.19}_{\pm 0.80}$ & N/A & N/A & N/A & N/A & N/A & $\underline{15.19}_{\pm 0.80}$ \\
        \texttt{ds} & $14.34_{\pm 0.65}$ & $17.42_{\pm 0.73}$ & $18.60_{\pm 0.61}$ & $15.54_{\pm 0.27}$ & $15.54_{\pm 0.27}$ & $15.54_{\pm 0.27}$ & $15.54_{\pm 0.27}$ & $\underline{13.91}_{\pm 0.53}$ & $\underline{13.91}_{\pm 0.53}$ & $17.58_{\pm 0.69}$ & $14.34_{\pm 0.65}$ \\
        \texttt{cl} & $14.60_{\pm 0.79}$ & $15.94_{\pm 0.49}$ & $18.18_{\pm 0.71}$ & $19.98_{\pm 0.50}$ & $19.98_{\pm 0.50}$ & $\underline{14.88}_{\pm 0.55}$ & $15.69_{\pm 0.95}$ & $15.74_{\pm 0.63}$ & $15.39_{\pm 0.95}$ & $15.69_{\pm 0.95}$ & $15.69_{\pm 0.95}$ \\
        \texttt{trace} & $13.82_{\pm 0.91}$ & $16.75_{\pm 0.65}$ & $19.31_{\pm 0.79}$ & $16.21_{\pm 1.03}$ & $16.21_{\pm 1.03}$ & $16.67_{\pm 0.82}$ & $16.67_{\pm 0.82}$ & $\underline{13.82}_{\pm 0.91}$ & $\underline{13.82}_{\pm 0.91}$ & $\underline{13.82}_{\pm 0.91}$ & $16.18_{\pm 0.51}$ \\
        \texttt{conal} & $14.46_{\pm 0.60}$ & $16.84_{\pm 0.70}$ & $19.23_{\pm 0.95}$ & $16.01_{\pm 0.99}$ & $16.01_{\pm 0.99}$ & $17.71_{\pm 0.59}$ & $14.71_{\pm 0.46}$ & $\underline{14.46}_{\pm 0.60}$ & $\underline{14.46}_{\pm 0.60}$ & $14.71_{\pm 0.46}$ & $\underline{14.46}_{\pm 0.60}$ \\
        \texttt{union-a} & $16.50_{\pm 6.75}$ & $15.15_{\pm 0.88}$ & $17.93_{\pm 0.32}$ & $16.50_{\pm 6.75}$ & $16.50_{\pm 6.75}$ & $16.50_{\pm 6.75}$ & $15.69_{\pm 2.48}$ & $15.22_{\pm 0.57}$ & $15.22_{\pm 0.57}$ & $\underline{14.95}_{\pm 1.35}$ & $18.87_{\pm 0.80}$ \\
        \texttt{union-b} & $14.65_{\pm 0.86}$ & $16.38_{\pm 0.82}$ & $18.97_{\pm 0.49}$ & $20.39_{\pm 0.81}$ & $18.62_{\pm 0.58}$ & $15.98_{\pm 0.55}$ & $\underline{14.85}_{\pm 0.34}$ & $18.62_{\pm 0.58}$ & $18.62_{\pm 0.58}$ & $\underline{14.85}_{\pm 0.34}$ & $18.62_{\pm 0.58}$ \\
        \texttt{geo-w} & $15.76_{\pm 2.80}$ & $16.36_{\pm 0.59}$ & $18.84_{\pm 0.61}$ & $\underline{15.20}_{\pm 0.57}$ & $\underline{15.20}_{\pm 0.57}$ & $\underline{15.20}_{\pm 0.57}$ & $\underline{15.20}_{\pm 0.57}$ & $20.24_{\pm 0.42}$ & $18.57_{\pm 0.78}$ & $\underline{15.20}_{\pm 0.57}$ & $\underline{15.20}_{\pm 0.57}$ \\
        \texttt{geo-f} & $14.76_{\pm 0.51}$ & $16.03_{\pm 0.34}$ & $18.77_{\pm 0.64}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $17.44_{\pm 0.16}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ & $\underline{\textBF{13.28}}_{\pm 0.45}$ \\
        \texttt{madl} & $14.75_{\pm 0.98}$ & $17.00_{\pm 0.23}$ & $19.41_{\pm 0.60}$ & $\underline{14.75}_{\pm 0.98}$ & $\underline{14.75}_{\pm 0.98}$ & $18.64_{\pm 0.79}$ & $18.64_{\pm 0.79}$ & $\underline{14.75}_{\pm 0.98}$ & $\underline{14.75}_{\pm 0.98}$ & $17.49_{\pm 0.43}$ & $\underline{14.75}_{\pm 0.98}$ \\
        \texttt{crowd-ar} & $15.08_{\pm 1.34}$ & $16.33_{\pm 0.65}$ & $19.33_{\pm 0.49}$ & $20.17_{\pm 0.65}$ & $20.17_{\pm 0.65}$ & $15.08_{\pm 1.34}$ & $15.08_{\pm 1.34}$ & $\underline{14.65}_{\pm 0.70}$ & $\underline{14.65}_{\pm 0.70}$ & $\underline{14.65}_{\pm 0.70}$ & $15.08_{\pm 1.34}$ \\
        \texttt{annot-mix} & $14.58_{\pm 0.42}$ & $16.08_{\pm 1.10}$ & $18.43_{\pm 0.61}$ & $\underline{14.58}_{\pm 0.42}$ & $\underline{14.58}_{\pm 0.42}$ & $\underline{14.58}_{\pm 0.42}$ & $\underline{14.58}_{\pm 0.42}$ & $19.55_{\pm 0.85}$ & $19.55_{\pm 0.85}$ & $19.55_{\pm 0.85}$ & $15.52_{\pm 0.68}$ \\
        \texttt{coin} & $\textBF{12.00}_{\pm 0.77}$ & $\underline{\textBF{13.96}}_{\pm 0.57}$ & $\textBF{16.77}_{\pm 0.51}$ & $14.54_{\pm 0.43}$ & $14.54_{\pm 0.43}$ & $\textBF{14.54}_{\pm 0.43}$ & $14.54_{\pm 0.43}$ & $14.54_{\pm 0.43}$ & $14.54_{\pm 0.43}$ & $14.54_{\pm 0.43}$ & $14.54_{\pm 0.43}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{label-me-full}}} \\ 
        \hline
        
        \texttt{gt} & $6.01_{\pm 0.25}$ & $6.01_{\pm 0.25}$ & $6.31_{\pm 0.27}$ & $6.60_{\pm 0.38}$ & $6.60_{\pm 0.38}$ & N/A & N/A & N/A & N/A & N/A & $6.60_{\pm 0.38}$ \\
        \texttt{mv} & $14.76_{\pm 0.50}$ & $16.89_{\pm 0.71}$ & $18.42_{\pm 0.47}$ & $14.53_{\pm 0.49}$ & $\underline{14.38}_{\pm 0.91}$ & N/A & N/A & N/A & N/A & N/A & $\underline{14.38}_{\pm 0.91}$ \\
        \texttt{ds} & $13.13_{\pm 0.75}$ & $15.07_{\pm 0.68}$ & $15.96_{\pm 0.26}$ & $14.81_{\pm 0.89}$ & $14.81_{\pm 0.89}$ & $13.13_{\pm 0.75}$ & $14.81_{\pm 0.89}$ & $\underline{\textBF{12.95}}_{\pm 0.83}$ & $\underline{12.95}_{\pm 0.83}$ & $\underline{\textBF{12.95}}_{\pm 0.83}$ & $13.13_{\pm 0.75}$ \\
        \texttt{cl} & $12.91_{\pm 0.74}$ & $\underline{13.77}_{\pm 0.78}$ & $15.02_{\pm 0.48}$ & $14.38_{\pm 0.97}$ & $14.38_{\pm 0.97}$ & $14.11_{\pm 1.24}$ & $13.86_{\pm 0.80}$ & $14.73_{\pm 0.31}$ & $14.73_{\pm 0.31}$ & $13.82_{\pm 0.68}$ & $13.82_{\pm 0.68}$ \\
        \texttt{trace} & $14.16_{\pm 0.54}$ & $15.17_{\pm 0.65}$ & $16.53_{\pm 0.17}$ & $14.34_{\pm 1.05}$ & $14.34_{\pm 1.05}$ & $14.34_{\pm 1.05}$ & $\underline{\textBF{12.63}}_{\pm 0.74}$ & $14.34_{\pm 1.05}$ & $14.34_{\pm 1.05}$ & $14.34_{\pm 1.05}$ & $14.34_{\pm 1.05}$ \\
        \texttt{conal} & $13.54_{\pm 0.69}$ & $14.80_{\pm 1.04}$ & $16.80_{\pm 0.57}$ & $\underline{13.54}_{\pm 0.69}$ & $\underline{13.54}_{\pm 0.69}$ & $\underline{13.54}_{\pm 0.69}$ & $16.95_{\pm 2.17}$ & $\underline{13.54}_{\pm 0.69}$ & $\underline{13.54}_{\pm 0.69}$ & $16.95_{\pm 2.17}$ & $\underline{13.54}_{\pm 0.69}$ \\
        \texttt{union-a} & $12.73_{\pm 0.49}$ & $13.72_{\pm 0.70}$ & $15.12_{\pm 0.24}$ & $14.16_{\pm 0.84}$ & $14.16_{\pm 0.84}$ & $15.64_{\pm 0.60}$ & $14.06_{\pm 0.55}$ & $14.29_{\pm 0.63}$ & $\underline{13.52}_{\pm 1.01}$ & $17.69_{\pm 2.35}$ & $14.06_{\pm 0.55}$ \\
        \texttt{union-b} & $12.98_{\pm 0.80}$ & $13.97_{\pm 0.83}$ & $16.03_{\pm 0.26}$ & $13.86_{\pm 0.61}$ & $13.86_{\pm 0.61}$ & $13.37_{\pm 0.59}$ & $13.57_{\pm 0.62}$ & $14.58_{\pm 0.16}$ & $14.58_{\pm 0.16}$ & $13.57_{\pm 0.62}$ & $\underline{12.95}_{\pm 0.57}$ \\
        \texttt{geo-w} & $15.19_{\pm 2.91}$ & $13.92_{\pm 0.64}$ & $16.03_{\pm 0.16}$ & $14.51_{\pm 0.83}$ & $14.51_{\pm 0.83}$ & $13.69_{\pm 0.42}$ & $15.69_{\pm 0.63}$ & $14.81_{\pm 0.50}$ & $\underline{13.42}_{\pm 0.49}$ & $15.69_{\pm 0.63}$ & $14.81_{\pm 0.50}$ \\
        \texttt{geo-f} & $26.58_{\pm 35.3}$ & $13.74_{\pm 0.73}$ & $15.82_{\pm 0.21}$ & $\textBF{12.86}_{\pm 0.48}$ & $\textBF{12.86}_{\pm 0.48}$ & $26.58_{\pm 35.3}$ & $26.58_{\pm 35.3}$ & $14.76_{\pm 0.61}$ & $\underline{12.66}_{\pm 0.78}$ & $13.33_{\pm 1.00}$ & $\underline{12.66}_{\pm 0.78}$ \\
        \texttt{madl} & $14.21_{\pm 0.33}$ & $15.07_{\pm 0.58}$ & $16.72_{\pm 0.43}$ & $\underline{12.95}_{\pm 0.57}$ & $\underline{12.95}_{\pm 0.57}$ & $\textBF{12.98}_{\pm 1.53}$ & $12.98_{\pm 1.53}$ & $15.22_{\pm 1.80}$ & $\underline{12.95}_{\pm 0.57}$ & $15.22_{\pm 1.80}$ & $\underline{12.95}_{\pm 0.57}$ \\
        \texttt{crowd-ar} & $14.66_{\pm 0.58}$ & $14.78_{\pm 0.96}$ & $15.79_{\pm 0.55}$ & $13.77_{\pm 0.51}$ & $13.77_{\pm 0.51}$ & $14.53_{\pm 0.78}$ & $13.77_{\pm 0.51}$ & $\underline{13.65}_{\pm 0.41}$ & $\underline{13.65}_{\pm 0.41}$ & $13.77_{\pm 0.51}$ & $13.77_{\pm 0.51}$ \\
        \texttt{annot-mix} & $13.64_{\pm 0.38}$ & $14.95_{\pm 0.45}$ & $16.03_{\pm 0.27}$ & $14.90_{\pm 0.73}$ & $14.90_{\pm 0.73}$ & $16.43_{\pm 0.34}$ & $\underline{13.64}_{\pm 0.38}$ & $16.35_{\pm 0.67}$ & $16.35_{\pm 0.67}$ & $16.35_{\pm 0.67}$ & $14.90_{\pm 0.73}$ \\
        \texttt{coin} & $\textBF{11.06}_{\pm 0.96}$ & $\textBF{12.95}_{\pm 0.51}$ & $\textBF{13.57}_{\pm 0.57}$ & $13.28_{\pm 0.90}$ & $13.28_{\pm 0.90}$ & $13.43_{\pm 0.65}$ & $13.43_{\pm 0.65}$ & $15.62_{\pm 0.51}$ & $\underline{\textBF{12.07}}_{\pm 0.54}$ & $15.62_{\pm 0.38}$ & $\underline{\textBF{12.07}}_{\pm 0.54}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{dopanim-worst-1}}} \\ 
        \hline

        \texttt{gt} & $10.59_{\pm 0.14}$ & $10.59_{\pm 0.14}$ & $10.52_{\pm 0.22}$ & $28.15_{\pm 1.23}$ & $28.15_{\pm 1.23}$ & N/A & N/A & N/A & N/A & N/A & $28.15_{\pm 1.23}$ \\
        \texttt{mv} & $66.30_{\pm 1.14}$ & $72.55_{\pm 0.50}$ & $73.28_{\pm 0.58}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & N/A & N/A & N/A & N/A & N/A & $\underline{68.61}_{\pm 0.79}$ \\
        \texttt{ds} & $66.30_{\pm 1.14}$ & $72.55_{\pm 0.50}$ & $73.28_{\pm 0.58}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ & $\underline{68.61}_{\pm 0.79}$ \\
        \texttt{cl} & $62.67_{\pm 3.58}$ & $69.63_{\pm 2.59}$ & $68.41_{\pm 2.29}$ & $\textBF{67.77}_{\pm 1.80}$ & $\textBF{67.77}_{\pm 1.80}$ & $67.77_{\pm 1.80}$ & $\underline{62.85}_{\pm 2.57}$ & $\underline{62.85}_{\pm 2.57}$ & $\underline{62.85}_{\pm 2.57}$ & $\underline{62.85}_{\pm 2.57}$ & $\underline{\textBF{62.85}}_{\pm 2.57}$ \\
        \texttt{trace} & $\textBF{52.79}_{\pm 3.43}$ & $71.63_{\pm 0.25}$ & $73.16_{\pm 0.42}$ & $70.62_{\pm 0.33}$ & $70.62_{\pm 0.33}$ & $70.62_{\pm 0.33}$ & $64.92_{\pm 1.53}$ & $64.92_{\pm 1.53}$ & $64.92_{\pm 1.53}$ & $\underline{\textBF{52.79}}_{\pm 3.43}$ & $64.60_{\pm 1.30}$ \\
        \texttt{conal} & $68.01_{\pm 0.52}$ & $72.02_{\pm 0.34}$ & $72.55_{\pm 0.55}$ & $\underline{70.78}_{\pm 0.66}$ & $\underline{70.78}_{\pm 0.66}$ & $\underline{70.78}_{\pm 0.66}$ & $70.81_{\pm 0.86}$ & $\underline{70.78}_{\pm 0.66}$ & $\underline{70.78}_{\pm 0.66}$ & $70.81_{\pm 0.86}$ & $\underline{70.78}_{\pm 0.66}$ \\
        \texttt{union-a} & $63.49_{\pm 1.07}$ & $\underline{67.42}_{\pm 2.23}$ & $\textBF{67.65}_{\pm 0.21}$ & $71.16_{\pm 0.35}$ & $71.16_{\pm 0.35}$ & $\textBF{67.65}_{\pm 0.21}$ & $67.65_{\pm 0.21}$ & $67.65_{\pm 0.21}$ & $67.65_{\pm 0.21}$ & $67.65_{\pm 0.21}$ & $67.65_{\pm 0.21}$ \\
        \texttt{union-b} & $63.01_{\pm 0.17}$ & $66.42_{\pm 0.29}$ & $69.01_{\pm 1.49}$ & $70.56_{\pm 0.60}$ & $70.56_{\pm 0.60}$ & $70.56_{\pm 0.60}$ & $\underline{63.01}_{\pm 0.17}$ & $66.70_{\pm 0.25}$ & $66.70_{\pm 0.25}$ & $\underline{63.01}_{\pm 0.17}$ & $66.70_{\pm 0.25}$ \\
        \texttt{geo-w} & $65.30_{\pm 2.51}$ & $67.28_{\pm 1.22}$ & $71.55_{\pm 0.82}$ & $71.05_{\pm 0.61}$ & $71.05_{\pm 0.61}$ & $71.05_{\pm 0.61}$ & $\underline{66.15}_{\pm 0.19}$ & $\underline{66.15}_{\pm 0.19}$ & $\underline{66.15}_{\pm 0.19}$ & $\underline{66.15}_{\pm 0.19}$ & $\underline{66.15}_{\pm 0.19}$ \\
        \texttt{geo-f} & $58.00_{\pm 10.4}$ & $68.90_{\pm 0.20}$ & $70.99_{\pm 0.53}$ & $70.71_{\pm 0.46}$ & $70.71_{\pm 0.46}$ & $70.71_{\pm 0.46}$ & $65.81_{\pm 1.75}$ & $67.62_{\pm 3.87}$ & $67.62_{\pm 3.87}$ & $\underline{63.61}_{\pm 4.08}$ & $65.81_{\pm 1.75}$ \\
        \texttt{madl} & $57.60_{\pm 3.71}$ & $71.98_{\pm 1.18}$ & $73.53_{\pm 1.01}$ & $70.93_{\pm 0.68}$ & $70.93_{\pm 0.68}$ & $70.93_{\pm 0.68}$ & $\underline{63.87}_{\pm 3.34}$ & $67.17_{\pm 3.40}$ & $67.17_{\pm 3.40}$ & $\underline{63.87}_{\pm 3.34}$ & $68.88_{\pm 1.63}$ \\
        \texttt{crowd-ar} & $70.15_{\pm 2.38}$ & $72.05_{\pm 0.94}$ & $72.01_{\pm 0.45}$ & $72.00_{\pm 0.56}$ & $72.00_{\pm 0.56}$ & $72.00_{\pm 0.56}$ & $\underline{70.44}_{\pm 0.71}$ & $72.00_{\pm 0.56}$ & $72.00_{\pm 0.56}$ & $\underline{70.44}_{\pm 0.71}$ & $72.00_{\pm 0.56}$ \\
        \texttt{annot-mix} & $59.42_{\pm 4.15}$ & $\textBF{62.63}_{\pm 1.30}$ & $67.82_{\pm 0.73}$ & $69.75_{\pm 0.94}$ & $69.75_{\pm 0.94}$ & $69.75_{\pm 0.94}$ & $\underline{\textBF{59.42}}_{\pm 4.15}$ & $\textBF{60.35}_{\pm 2.26}$ & $\textBF{60.35}_{\pm 2.26}$ & $\underline{59.42}_{\pm 4.15}$ & $65.74_{\pm 0.87}$ \\
        \texttt{coin} & $67.15_{\pm 2.02}$ & $67.04_{\pm 2.15}$ & $68.38_{\pm 1.13}$ & $69.37_{\pm 1.03}$ & $69.37_{\pm 1.03}$ & $69.37_{\pm 1.03}$ & $\underline{65.33}_{\pm 2.83}$ & $68.06_{\pm 5.02}$ & $68.06_{\pm 5.02}$ & $68.06_{\pm 5.02}$ & $67.72_{\pm 1.11}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{dopanim-worst-2}}} \\ 
        \hline

        \texttt{gt} & $11.09_{\pm 0.11}$ & $11.09_{\pm 0.11}$ & $10.52_{\pm 0.22}$ & $12.49_{\pm 0.47}$ & $12.49_{\pm 0.47}$ & N/A & N/A & N/A & N/A & N/A & $12.49_{\pm 0.47}$ \\
        \texttt{mv} & $52.77_{\pm 0.38}$ & $54.39_{\pm 0.95}$ & $56.83_{\pm 0.40}$ & $\underline{52.42}_{\pm 0.40}$ & $52.43_{\pm 0.38}$ & N/A & N/A & N/A & N/A & N/A & $\underline{52.42}_{\pm 0.40}$ \\
        \texttt{ds} & $45.64_{\pm 0.55}$ & $\underline{\textBF{45.34}}_{\pm 0.33}$ & $48.75_{\pm 0.43}$ & $\textBF{46.28}_{\pm 0.27}$ & $\textBF{46.28}_{\pm 0.27}$ & $\textBF{46.28}_{\pm 0.27}$ & $46.28_{\pm 0.27}$ & $46.91_{\pm 0.44}$ & $46.91_{\pm 0.44}$ & $\textBF{46.91}_{\pm 0.44}$ & $\textBF{46.91}_{\pm 0.44}$ \\
        \texttt{cl} & $50.95_{\pm 0.31}$ & $71.92_{\pm 2.73}$ & $55.63_{\pm 1.68}$ & $55.87_{\pm 2.94}$ & $55.87_{\pm 2.94}$ & $56.59_{\pm 1.07}$ & $\underline{52.91}_{\pm 2.03}$ & $58.33_{\pm 4.03}$ & $58.33_{\pm 4.03}$ & $58.33_{\pm 4.03}$ & $53.32_{\pm 1.85}$ \\
        \texttt{trace} & $48.98_{\pm 2.69}$ & $51.31_{\pm 3.79}$ & $54.61_{\pm 0.45}$ & $52.08_{\pm 0.67}$ & $52.08_{\pm 0.67}$ & $48.34_{\pm 0.45}$ & $\textBF{42.17}_{\pm 0.60}$ & $\textBF{42.17}_{\pm 0.60}$ & $\underline{\textBF{39.42}}_{\pm 5.16}$ & $67.87_{\pm 1.42}$ & $48.34_{\pm 0.45}$ \\
        \texttt{conal} & $52.94_{\pm 1.01}$ & $70.58_{\pm 3.39}$ & $53.94_{\pm 0.78}$ & $52.99_{\pm 0.22}$ & $52.99_{\pm 0.22}$ & $52.99_{\pm 0.22}$ & $53.51_{\pm 1.43}$ & $52.99_{\pm 0.22}$ & $52.99_{\pm 0.22}$ & $53.51_{\pm 1.43}$ & $\underline{52.95}_{\pm 0.19}$ \\
        \texttt{union-a} & $52.35_{\pm 2.34}$ & $73.77_{\pm 4.48}$ & $\underline{51.89}_{\pm 4.25}$ & $53.53_{\pm 1.89}$ & $53.53_{\pm 1.89}$ & $\underline{51.89}_{\pm 4.25}$ & $\underline{51.89}_{\pm 4.25}$ & $\underline{51.89}_{\pm 4.25}$ & $\underline{51.89}_{\pm 4.25}$ & $\underline{51.89}_{\pm 4.25}$ & $\underline{51.89}_{\pm 4.25}$ \\
        \texttt{union-b} & $51.40_{\pm 3.11}$ & $72.28_{\pm 2.00}$ & $\underline{50.55}_{\pm 0.30}$ & $54.16_{\pm 2.28}$ & $52.82_{\pm 0.81}$ & $51.40_{\pm 3.11}$ & $51.40_{\pm 3.11}$ & $52.95_{\pm 4.03}$ & $51.40_{\pm 3.11}$ & $51.40_{\pm 3.11}$ & $51.40_{\pm 3.11}$ \\
        \texttt{geo-w} & $48.05_{\pm 0.41}$ & $70.58_{\pm 2.80}$ & $50.46_{\pm 0.72}$ & $53.02_{\pm 0.19}$ & $53.02_{\pm 0.19}$ & $52.18_{\pm 2.20}$ & $52.18_{\pm 2.20}$ & $\underline{48.45}_{\pm 2.06}$ & $49.43_{\pm 1.33}$ & $49.43_{\pm 1.33}$ & $49.43_{\pm 1.33}$ \\
        \texttt{geo-f} & $52.04_{\pm 2.09}$ & $61.45_{\pm 7.15}$ & $50.36_{\pm 0.18}$ & $51.99_{\pm 0.33}$ & $51.86_{\pm 0.21}$ & $\underline{49.77}_{\pm 1.85}$ & $51.57_{\pm 1.87}$ & $51.57_{\pm 1.87}$ & $51.57_{\pm 1.87}$ & $51.57_{\pm 1.87}$ & $\underline{49.77}_{\pm 1.85}$ \\
        \texttt{madl} & $46.38_{\pm 2.18}$ & $72.72_{\pm 2.59}$ & $52.96_{\pm 3.88}$ & $49.65_{\pm 1.31}$ & $49.65_{\pm 1.31}$ & $49.65_{\pm 1.31}$ & $\underline{48.53}_{\pm 2.09}$ & $49.65_{\pm 1.31}$ & $49.65_{\pm 1.31}$ & $\underline{48.53}_{\pm 2.09}$ & $49.65_{\pm 1.31}$ \\
        \texttt{crowd-ar} & $55.13_{\pm 1.44}$ & $64.58_{\pm 4.46}$ & $54.12_{\pm 0.42}$ & $54.27_{\pm 1.73}$ & $54.27_{\pm 1.73}$ & $54.27_{\pm 1.73}$ & $\underline{53.93}_{\pm 0.71}$ & $54.27_{\pm 1.73}$ & $54.27_{\pm 1.73}$ & $\underline{53.93}_{\pm 0.71}$ & $\underline{53.93}_{\pm 0.71}$ \\
        \texttt{annot-mix} & $\textBF{44.16}_{\pm 3.15}$ & $50.74_{\pm 1.79}$ & $\textBF{47.75}_{\pm 0.72}$ & $49.98_{\pm 1.29}$ & $49.98_{\pm 1.29}$ & $47.60_{\pm 1.14}$ & $\underline{43.95}_{\pm 3.35}$ & $47.35_{\pm 0.91}$ & $47.60_{\pm 1.14}$ & $47.35_{\pm 0.91}$ & $47.35_{\pm 0.91}$ \\
        \texttt{coin} & $45.57_{\pm 4.94}$ & $58.23_{\pm 5.19}$ & $50.17_{\pm 0.24}$ & $51.91_{\pm 0.24}$ & $50.09_{\pm 0.80}$ & $50.09_{\pm 0.80}$ & $51.35_{\pm 3.61}$ & $\underline{45.57}_{\pm 4.94}$ & $50.09_{\pm 0.80}$ & $50.09_{\pm 0.80}$ & $50.09_{\pm 0.80}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{dopanim-worst-v}} \\
        \hline

        \texttt{gt} & $10.74_{\pm 0.20}$ & $10.74_{\pm 0.20}$ & $10.52_{\pm 0.22}$ & $11.03_{\pm 0.18}$ & $11.31_{\pm 0.14}$ & N/A & N/A & N/A & N/A & N/A & $11.03_{\pm 0.18}$ \\
        \texttt{mv} & $34.12_{\pm 0.43}$ & $36.47_{\pm 0.49}$ & $41.50_{\pm 0.69}$ & $34.12_{\pm 0.43}$ & $\underline{34.09}_{\pm 0.73}$ & N/A & N/A & N/A & N/A & N/A & $\underline{34.09}_{\pm 0.73}$ \\
        \texttt{ds} & $29.73_{\pm 0.55}$ & $30.58_{\pm 0.46}$ & $35.22_{\pm 0.58}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ & $\underline{29.05}_{\pm 0.38}$ \\
        \texttt{cl} & $35.03_{\pm 3.68}$ & $43.26_{\pm 5.96}$ & $38.46_{\pm 1.71}$ & $\underline{35.03}_{\pm 3.68}$ & $\underline{35.03}_{\pm 3.68}$ & $37.22_{\pm 1.40}$ & $\underline{35.03}_{\pm 3.68}$ & $44.13_{\pm 2.40}$ & $44.13_{\pm 2.40}$ & $\underline{35.03}_{\pm 3.68}$ & $\underline{35.03}_{\pm 3.68}$ \\
        \texttt{trace} & $21.16_{\pm 0.38}$ & $29.82_{\pm 0.15}$ & $34.89_{\pm 0.18}$ & $28.17_{\pm 0.20}$ & $28.17_{\pm 0.20}$ & $24.91_{\pm 0.50}$ & $53.56_{\pm 8.60}$ & $\underline{21.16}_{\pm 0.38}$ & $\underline{21.16}_{\pm 0.38}$ & $53.56_{\pm 8.60}$ & $\underline{21.16}_{\pm 0.38}$ \\
        \texttt{conal} & $30.75_{\pm 1.47}$ & $32.52_{\pm 0.42}$ & $33.93_{\pm 0.27}$ & $32.40_{\pm 0.32}$ & $32.40_{\pm 0.32}$ & $32.40_{\pm 0.32}$ & $32.08_{\pm 1.92}$ & $32.34_{\pm 0.36}$ & $\underline{30.86}_{\pm 0.40}$ & $32.08_{\pm 1.92}$ & $33.17_{\pm 0.22}$ \\
        \texttt{union-a} & $33.65_{\pm 2.42}$ & $43.92_{\pm 5.72}$ & $37.73_{\pm 0.68}$ & $\underline{36.84}_{\pm 4.34}$ & $\underline{36.84}_{\pm 4.34}$ & $37.73_{\pm 0.68}$ & $37.73_{\pm 0.68}$ & $37.73_{\pm 0.68}$ & $37.73_{\pm 0.68}$ & $37.73_{\pm 0.68}$ & $37.73_{\pm 0.68}$ \\
        \texttt{union-b} & $31.69_{\pm 0.78}$ & $31.85_{\pm 1.45}$ & $33.35_{\pm 1.08}$ & $\underline{31.69}_{\pm 0.78}$ & $\underline{31.69}_{\pm 0.78}$ & $32.62_{\pm 3.13}$ & $31.85_{\pm 0.55}$ & $36.76_{\pm 1.72}$ & $32.62_{\pm 3.13}$ & $31.85_{\pm 0.55}$ & $\underline{31.69}_{\pm 0.78}$ \\
        \texttt{geo-w} & $27.41_{\pm 0.26}$ & $29.84_{\pm 0.55}$ & $32.76_{\pm 0.67}$ & $\underline{27.41}_{\pm 0.26}$ & $\underline{\textBF{27.41}}_{\pm 0.26}$ & $\underline{27.41}_{\pm 0.26}$ & $30.08_{\pm 0.95}$ & $30.78_{\pm 3.17}$ & $30.78_{\pm 3.17}$ & $30.08_{\pm 0.95}$ & $\underline{27.41}_{\pm 0.26}$ \\
        \texttt{geo-f} & $21.91_{\pm 0.38}$ & $26.32_{\pm 0.73}$ & $28.99_{\pm 0.44}$ & $\textBF{25.44}_{\pm 0.40}$ & $29.45_{\pm 0.52}$ & $\underline{23.16}_{\pm 1.32}$ & $25.84_{\pm 0.77}$ & $24.40_{\pm 2.51}$ & $\underline{23.16}_{\pm 1.32}$ & $25.84_{\pm 0.77}$ & $\underline{23.16}_{\pm 1.32}$ \\
        \texttt{madl} & $\textBF{20.74}_{\pm 0.35}$ & $29.60_{\pm 2.76}$ & $31.85_{\pm 0.87}$ & $27.58_{\pm 0.77}$ & $29.90_{\pm 1.18}$ & $\underline{20.74}_{\pm 0.35}$ & $\underline{\textBF{20.74}}_{\pm 0.35}$ & $\underline{20.74}_{\pm 0.35}$ & $\underline{20.74}_{\pm 0.35}$ & $\underline{\textBF{20.74}}_{\pm 0.35}$ & $\underline{20.74}_{\pm 0.35}$ \\
        \texttt{crowd-ar} & $31.59_{\pm 0.57}$ & $31.89_{\pm 0.41}$ & $34.07_{\pm 0.97}$ & $32.66_{\pm 2.17}$ & $32.66_{\pm 2.17}$ & $32.66_{\pm 2.17}$ & $31.96_{\pm 1.40}$ & $\underline{30.98}_{\pm 0.58}$ & $\underline{30.98}_{\pm 0.58}$ & $31.96_{\pm 1.40}$ & $31.55_{\pm 1.37}$ \\
        \texttt{annot-mix} & $21.61_{\pm 0.51}$ & $\textBF{24.09}_{\pm 0.62}$ & $26.29_{\pm 0.47}$ & $28.09_{\pm 1.26}$ & $28.09_{\pm 1.26}$ & $\underline{22.32}_{\pm 0.38}$ & $\underline{22.32}_{\pm 0.38}$ & $\underline{22.32}_{\pm 0.38}$ & $23.45_{\pm 0.24}$ & $23.82_{\pm 0.58}$ & $23.45_{\pm 0.24}$ \\
        \texttt{coin} & $21.26_{\pm 3.81}$ & $28.21_{\pm 1.31}$ & $\textBF{23.20}_{\pm 0.33}$ & $29.51_{\pm 0.40}$ & $29.51_{\pm 0.40}$ & $\underline{\textBF{20.11}}_{\pm 0.22}$ & $26.14_{\pm 0.77}$ & $\underline{\textBF{20.11}}_{\pm 0.22}$ & $\underline{\textBF{20.11}}_{\pm 0.22}$ & $25.79_{\pm 0.92}$ & $\underline{\textBF{20.11}}_{\pm 0.22}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{dopanim-rand-1}}} \\ 
        \hline
        
        \texttt{gt} & $10.97_{\pm 0.39}$ & $10.97_{\pm 0.39}$ & $10.52_{\pm 0.22}$ & $11.28_{\pm 0.26}$ & $11.28_{\pm 0.26}$ & N/A & N/A & N/A & N/A & N/A & $11.28_{\pm 0.26}$ \\
        \texttt{mv} & $20.79_{\pm 0.62}$ & $21.50_{\pm 0.60}$ & $27.66_{\pm 0.31}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & N/A & N/A & N/A & N/A & N/A & $\underline{20.56}_{\pm 0.30}$ \\
        \texttt{ds} & $20.79_{\pm 0.62}$ & $21.50_{\pm 0.60}$ & $27.66_{\pm 0.31}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ & $\underline{20.56}_{\pm 0.30}$ \\
        \texttt{cl} & $23.04_{\pm 2.10}$ & $60.00_{\pm 5.17}$ & $26.92_{\pm 2.65}$ & $\underline{23.04}_{\pm 2.10}$ & $\underline{23.04}_{\pm 2.10}$ & $\underline{23.04}_{\pm 2.10}$ & $29.24_{\pm 2.73}$ & $\underline{23.04}_{\pm 2.10}$ & $\underline{23.04}_{\pm 2.10}$ & $29.24_{\pm 2.73}$ & $26.49_{\pm 4.36}$ \\
        \texttt{trace} & $22.33_{\pm 3.73}$ & $23.53_{\pm 2.66}$ & $27.48_{\pm 0.64}$ & $\underline{17.34}_{\pm 0.44}$ & $\underline{17.34}_{\pm 0.44}$ & $20.08_{\pm 0.54}$ & $27.47_{\pm 0.60}$ & $\underline{17.34}_{\pm 0.44}$ & $\underline{17.34}_{\pm 0.44}$ & $46.79_{\pm 2.83}$ & $\underline{17.34}_{\pm 0.44}$ \\
        \texttt{conal} & $19.61_{\pm 1.00}$ & $48.42_{\pm 3.66}$ & $23.14_{\pm 0.60}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ & $\underline{19.61}_{\pm 1.00}$ \\
        \texttt{union-a} & $20.36_{\pm 2.11}$ & $68.81_{\pm 3.45}$ & $25.32_{\pm 3.71}$ & $\underline{20.36}_{\pm 2.11}$ & $\underline{20.36}_{\pm 2.11}$ & $25.32_{\pm 3.71}$ & $25.32_{\pm 3.71}$ & $25.32_{\pm 3.71}$ & $25.32_{\pm 3.71}$ & $25.32_{\pm 3.71}$ & $22.43_{\pm 1.77}$ \\
        \texttt{union-b} & $20.04_{\pm 0.34}$ & $45.95_{\pm 5.03}$ & $22.01_{\pm 0.44}$ & $\underline{20.18}_{\pm 1.55}$ & $\underline{20.18}_{\pm 1.55}$ & $\underline{20.18}_{\pm 1.55}$ & $21.74_{\pm 2.25}$ & $20.32_{\pm 2.01}$ & $20.32_{\pm 2.01}$ & $21.74_{\pm 2.25}$ & $20.32_{\pm 2.01}$ \\
        \texttt{geo-w} & $18.88_{\pm 0.57}$ & $45.03_{\pm 7.25}$ & $22.50_{\pm 0.30}$ & $\underline{18.88}_{\pm 0.57}$ & $\underline{18.88}_{\pm 0.57}$ & $\underline{18.88}_{\pm 0.57}$ & $19.68_{\pm 2.50}$ & $19.20_{\pm 0.35}$ & $19.20_{\pm 0.35}$ & $19.68_{\pm 2.50}$ & $19.20_{\pm 0.35}$ \\
        \texttt{geo-f} & $\textBF{16.59}_{\pm 0.56}$ & $23.57_{\pm 3.20}$ & $21.95_{\pm 0.37}$ & $\textBF{16.59}_{\pm 0.56}$ & $\textBF{16.59}_{\pm 0.56}$ & $\textBF{16.59}_{\pm 0.56}$ & $\textBF{16.59}_{\pm 0.56}$ & $\underline{\textBF{16.45}}_{\pm 0.21}$ & $\underline{\textBF{16.45}}_{\pm 0.21}$ & $\textBF{16.59}_{\pm 0.56}$ & $\textBF{16.59}_{\pm 0.56}$ \\
        \texttt{madl} & $16.78_{\pm 0.98}$ & $24.20_{\pm 0.94}$ & $27.79_{\pm 0.96}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ & $\underline{16.78}_{\pm 0.98}$ \\
        \texttt{crowd-ar} & $19.95_{\pm 0.43}$ & $61.13_{\pm 6.61}$ & $22.18_{\pm 0.24}$ & $19.95_{\pm 0.43}$ & $19.95_{\pm 0.43}$ & $19.95_{\pm 0.43}$ & $\underline{18.89}_{\pm 0.52}$ & $19.95_{\pm 0.43}$ & $19.95_{\pm 0.43}$ & $\underline{18.89}_{\pm 0.52}$ & $\underline{18.89}_{\pm 0.52}$ \\
        \texttt{annot-mix} & $17.79_{\pm 0.32}$ & $\textBF{20.52}_{\pm 4.22}$ & $21.40_{\pm 0.37}$ & $\underline{17.79}_{\pm 0.32}$ & $\underline{17.79}_{\pm 0.32}$ & $\underline{17.79}_{\pm 0.32}$ & $18.39_{\pm 0.22}$ & $\underline{17.79}_{\pm 0.32}$ & $\underline{17.79}_{\pm 0.32}$ & $18.81_{\pm 0.40}$ & $\underline{17.79}_{\pm 0.32}$ \\
        \texttt{coin} & $17.09_{\pm 2.69}$ & $21.04_{\pm 2.92}$ & $\textBF{19.16}_{\pm 0.61}$ & $17.78_{\pm 0.29}$ & $17.78_{\pm 0.29}$ & $17.78_{\pm 0.29}$ & $\underline{17.09}_{\pm 2.69}$ & $\underline{17.09}_{\pm 2.69}$ & $\underline{17.09}_{\pm 2.69}$ & $\underline{17.09}_{\pm 2.69}$ & $\underline{17.09}_{\pm 2.69}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{dopanim-rand-2}}} \\ 
        \hline

        \texttt{gt} & $10.85_{\pm 0.15}$ & $10.85_{\pm 0.15}$ & $10.52_{\pm 0.22}$ & $10.75_{\pm 0.07}$ & $10.91_{\pm 0.39}$ & N/A & N/A & N/A & N/A & N/A & $10.91_{\pm 0.39}$ \\
        \texttt{mv} & $20.76_{\pm 0.30}$ & $23.31_{\pm 0.57}$ & $28.22_{\pm 0.41}$ & $\underline{20.76}_{\pm 0.30}$ & $\underline{20.76}_{\pm 0.30}$ & N/A & N/A & N/A & N/A & N/A & $\underline{20.76}_{\pm 0.30}$ \\
        \texttt{ds} & $19.78_{\pm 0.43}$ & $21.36_{\pm 0.40}$ & $24.43_{\pm 0.36}$ & $20.13_{\pm 0.30}$ & $20.13_{\pm 0.30}$ & $20.38_{\pm 1.19}$ & $\underline{19.78}_{\pm 0.43}$ & $20.02_{\pm 0.60}$ & $20.02_{\pm 0.60}$ & $20.13_{\pm 0.30}$ & $20.13_{\pm 0.30}$ \\
        \texttt{cl} & $23.72_{\pm 3.45}$ & $33.33_{\pm 4.67}$ & $24.26_{\pm 3.93}$ & $23.72_{\pm 3.45}$ & $23.72_{\pm 3.45}$ & $23.72_{\pm 3.45}$ & $\underline{23.43}_{\pm 3.46}$ & $31.02_{\pm 2.75}$ & $31.02_{\pm 2.75}$ & $23.80_{\pm 1.76}$ & $23.72_{\pm 3.45}$ \\
        \texttt{trace} & $16.10_{\pm 0.39}$ & $16.98_{\pm 0.33}$ & $23.59_{\pm 0.26}$ & $19.19_{\pm 0.74}$ & $19.19_{\pm 0.74}$ & $16.77_{\pm 0.40}$ & $\underline{\textBF{16.10}}_{\pm 0.39}$ & $16.77_{\pm 0.40}$ & $19.19_{\pm 0.74}$ & $16.77_{\pm 0.40}$ & $16.77_{\pm 0.40}$ \\
        \texttt{conal} & $18.59_{\pm 0.30}$ & $18.90_{\pm 0.39}$ & $20.42_{\pm 0.17}$ & $18.77_{\pm 0.41}$ & $\underline{18.48}_{\pm 0.25}$ & $\underline{18.48}_{\pm 0.25}$ & $19.79_{\pm 0.23}$ & $18.59_{\pm 0.30}$ & $18.59_{\pm 0.30}$ & $19.79_{\pm 0.23}$ & $18.59_{\pm 0.30}$ \\
        \texttt{union-a} & $21.30_{\pm 4.32}$ & $34.20_{\pm 4.06}$ & $23.75_{\pm 3.17}$ & $21.30_{\pm 4.32}$ & $21.30_{\pm 4.32}$ & $23.75_{\pm 3.17}$ & $23.75_{\pm 3.17}$ & $23.75_{\pm 3.17}$ & $23.75_{\pm 3.17}$ & $23.75_{\pm 3.17}$ & $\underline{20.20}_{\pm 1.99}$ \\
        \texttt{union-b} & $18.80_{\pm 0.36}$ & $24.79_{\pm 2.82}$ & $19.17_{\pm 0.24}$ & $19.48_{\pm 0.63}$ & $19.48_{\pm 0.63}$ & $20.03_{\pm 2.55}$ & $\underline{18.80}_{\pm 0.36}$ & $20.03_{\pm 2.55}$ & $20.13_{\pm 2.28}$ & $19.48_{\pm 0.63}$ & $19.48_{\pm 0.63}$ \\
        \texttt{geo-w} & $18.02_{\pm 0.22}$ & $19.70_{\pm 2.84}$ & $19.61_{\pm 0.05}$ & $\underline{18.02}_{\pm 0.22}$ & $\underline{18.02}_{\pm 0.22}$ & $\underline{18.02}_{\pm 0.22}$ & $18.81_{\pm 0.45}$ & $\underline{18.02}_{\pm 0.22}$ & $\underline{18.02}_{\pm 0.22}$ & $\underline{18.02}_{\pm 0.22}$ & $\underline{18.02}_{\pm 0.22}$ \\
        \texttt{geo-f} & $\textBF{15.29}_{\pm 0.25}$ & $15.93_{\pm 0.32}$ & $19.07_{\pm 0.45}$ & $\underline{\textBF{15.29}}_{\pm 0.25}$ & $\underline{\textBF{15.29}}_{\pm 0.25}$ & $\underline{\textBF{15.29}}_{\pm 0.25}$ & $17.42_{\pm 0.14}$ & $\underline{\textBF{15.29}}_{\pm 0.25}$ & $17.49_{\pm 0.33}$ & $17.49_{\pm 0.33}$ & $\underline{\textBF{15.29}}_{\pm 0.25}$ \\
        \texttt{madl} & $17.30_{\pm 0.58}$ & $\underline{16.37}_{\pm 0.77}$ & $22.18_{\pm 0.97}$ & $17.30_{\pm 0.58}$ & $16.72_{\pm 0.41}$ & $16.64_{\pm 0.47}$ & $16.64_{\pm 0.47}$ & $16.64_{\pm 0.47}$ & $\textBF{16.72}_{\pm 0.41}$ & $\textBF{16.72}_{\pm 0.41}$ & $16.72_{\pm 0.41}$ \\
        \texttt{crowd-ar} & $18.74_{\pm 0.48}$ & $21.10_{\pm 1.81}$ & $19.18_{\pm 0.52}$ & $\underline{18.74}_{\pm 0.48}$ & $\underline{18.74}_{\pm 0.48}$ & $\underline{18.74}_{\pm 0.48}$ & $\underline{18.74}_{\pm 0.55}$ & $\underline{18.74}_{\pm 0.48}$ & $\underline{18.74}_{\pm 0.48}$ & $\underline{18.74}_{\pm 0.55}$ & $\underline{18.74}_{\pm 0.55}$ \\
        \texttt{annot-mix} & $17.18_{\pm 0.37}$ & $\underline{16.43}_{\pm 0.49}$ & $18.12_{\pm 0.33}$ & $17.18_{\pm 0.37}$ & $17.18_{\pm 0.37}$ & $17.18_{\pm 0.37}$ & $16.92_{\pm 0.52}$ & $16.92_{\pm 0.52}$ & $16.92_{\pm 0.52}$ & $16.92_{\pm 0.52}$ & $16.92_{\pm 0.52}$ \\
        \texttt{coin} & $15.57_{\pm 0.34}$ & $\underline{\textBF{14.75}}_{\pm 0.31}$ & $\textBF{17.15}_{\pm 0.41}$ & $17.23_{\pm 0.16}$ & $17.23_{\pm 0.16}$ & $16.18_{\pm 0.44}$ & $17.02_{\pm 0.36}$ & $16.22_{\pm 0.19}$ & $17.23_{\pm 0.16}$ & $17.15_{\pm 0.41}$ & $17.23_{\pm 0.16}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{dopanim-rand-v}}} \\ 
        \hline

        \texttt{gt} & $10.43_{\pm 0.15}$ & $10.43_{\pm 0.15}$ & $10.52_{\pm 0.22}$ & $11.23_{\pm 0.15}$ & $11.23_{\pm 0.15}$ & N/A & N/A & N/A & N/A & N/A & $11.23_{\pm 0.15}$ \\
        \texttt{mv} & $18.51_{\pm 0.51}$ & $21.26_{\pm 0.26}$ & $23.83_{\pm 0.55}$ & $\underline{18.55}_{\pm 0.41}$ & $\underline{18.55}_{\pm 0.41}$ & N/A & N/A & N/A & N/A & N/A & $\underline{18.55}_{\pm 0.41}$ \\
        \texttt{ds} & $17.59_{\pm 0.42}$ & $19.34_{\pm 0.52}$ & $21.08_{\pm 0.36}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ & $\underline{17.59}_{\pm 0.42}$ \\
        \texttt{cl} & $20.54_{\pm 3.71}$ & $32.44_{\pm 5.76}$ & $22.84_{\pm 4.37}$ & $\underline{20.54}_{\pm 3.71}$ & $\underline{20.54}_{\pm 3.71}$ & $\underline{20.54}_{\pm 3.71}$ & $\underline{20.54}_{\pm 3.71}$ & $31.40_{\pm 7.11}$ & $31.40_{\pm 7.11}$ & $\underline{20.54}_{\pm 3.71}$ & $\underline{20.54}_{\pm 3.71}$ \\
        \texttt{trace} & $14.62_{\pm 0.17}$ & $17.75_{\pm 0.28}$ & $20.36_{\pm 0.26}$ & $17.83_{\pm 0.21}$ & $17.83_{\pm 0.21}$ & $15.87_{\pm 0.11}$ & $\underline{\textBF{14.62}}_{\pm 0.17}$ & $16.89_{\pm 0.27}$ & $16.89_{\pm 0.27}$ & $16.89_{\pm 0.27}$ & $16.89_{\pm 0.27}$ \\
        \texttt{conal} & $17.49_{\pm 0.68}$ & $\underline{17.15}_{\pm 0.42}$ & $18.52_{\pm 0.20}$ & $17.26_{\pm 0.16}$ & $17.26_{\pm 0.16}$ & $17.51_{\pm 0.20}$ & $18.63_{\pm 1.85}$ & $17.51_{\pm 0.20}$ & $17.51_{\pm 0.20}$ & $18.63_{\pm 1.85}$ & $17.26_{\pm 0.16}$ \\
        \texttt{union-a} & $18.86_{\pm 2.34}$ & $30.60_{\pm 6.42}$ & $22.97_{\pm 4.49}$ & $\underline{19.05}_{\pm 2.97}$ & $\underline{19.05}_{\pm 2.97}$ & $22.97_{\pm 4.49}$ & $22.97_{\pm 4.49}$ & $22.97_{\pm 4.49}$ & $22.97_{\pm 4.49}$ & $22.97_{\pm 4.49}$ & $22.97_{\pm 4.49}$ \\
        \texttt{union-b} & $17.73_{\pm 0.21}$ & $18.54_{\pm 2.82}$ & $16.94_{\pm 0.27}$ & $17.73_{\pm 0.21}$ & $17.73_{\pm 0.21}$ & $19.01_{\pm 2.60}$ & $17.75_{\pm 0.50}$ & $17.84_{\pm 0.32}$ & $\underline{16.57}_{\pm 0.43}$ & $17.75_{\pm 0.50}$ & $\underline{16.57}_{\pm 0.43}$ \\
        \texttt{geo-w} & $17.14_{\pm 0.38}$ & $18.70_{\pm 2.64}$ & $17.44_{\pm 0.30}$ & $\underline{17.14}_{\pm 0.38}$ & $\underline{17.14}_{\pm 0.38}$ & $18.81_{\pm 2.89}$ & $17.23_{\pm 0.16}$ & $17.97_{\pm 0.48}$ & $17.97_{\pm 0.48}$ & $\underline{17.14}_{\pm 0.38}$ & $\underline{17.14}_{\pm 0.38}$ \\
        \texttt{geo-f} & $14.62_{\pm 0.32}$ & $\textBF{15.35}_{\pm 0.52}$ & $16.89_{\pm 0.27}$ & $14.90_{\pm 0.12}$ & $14.90_{\pm 0.12}$ & $\underline{14.51}_{\pm 0.12}$ & $16.15_{\pm 0.18}$ & $14.90_{\pm 0.12}$ & $15.73_{\pm 0.21}$ & $15.73_{\pm 0.21}$ & $15.73_{\pm 0.21}$ \\
        \texttt{madl} & $\textBF{14.24}_{\pm 0.33}$ & $15.64_{\pm 0.52}$ & $20.12_{\pm 1.24}$ & $14.88_{\pm 0.65}$ & $\textBF{14.88}_{\pm 0.65}$ & $14.88_{\pm 0.65}$ & $14.88_{\pm 0.65}$ & $\underline{\textBF{14.73}}_{\pm 0.57}$ & $\underline{\textBF{14.73}}_{\pm 0.57}$ & $\textBF{15.11}_{\pm 0.47}$ & $\underline{\textBF{14.73}}_{\pm 0.57}$ \\
        \texttt{crowd-ar} & $16.79_{\pm 0.38}$ & $18.28_{\pm 2.30}$ & $17.58_{\pm 0.27}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ & $\underline{16.79}_{\pm 0.38}$ \\
        \texttt{annot-mix} & $14.82_{\pm 0.47}$ & $15.65_{\pm 0.60}$ & $16.57_{\pm 0.36}$ & $\underline{\textBF{14.82}}_{\pm 0.47}$ & $15.46_{\pm 0.26}$ & $\underline{14.82}_{\pm 0.47}$ & $\underline{14.82}_{\pm 0.47}$ & $15.46_{\pm 0.26}$ & $15.46_{\pm 0.26}$ & $15.91_{\pm 0.38}$ & $15.46_{\pm 0.26}$ \\
        \texttt{coin} & $14.27_{\pm 0.13}$ & $16.10_{\pm 0.75}$ & $\textBF{15.63}_{\pm 0.32}$ & $16.32_{\pm 0.31}$ & $16.32_{\pm 0.31}$ & $\underline{\textBF{14.36}}_{\pm 0.28}$ & $16.17_{\pm 0.14}$ & $15.86_{\pm 0.49}$ & $16.32_{\pm 0.31}$ & $16.17_{\pm 0.14}$ & $16.32_{\pm 0.31}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{dopanim-full}} \\
        \hline

        \texttt{gt} & $11.02_{\pm 0.28}$ & $11.02_{\pm 0.28}$ & $10.52_{\pm 0.22}$ & $10.57_{\pm 0.26}$ & $10.57_{\pm 0.26}$ & N/A & N/A & N/A & N/A & N/A & $10.57_{\pm 0.26}$ \\
        \texttt{mv} & $17.32_{\pm 0.58}$ & $17.82_{\pm 0.28}$ & $20.59_{\pm 0.17}$ & $\underline{17.32}_{\pm 0.58}$ & $\underline{17.32}_{\pm 0.58}$ & N/A & N/A & N/A & N/A & N/A & $\underline{17.32}_{\pm 0.58}$ \\
        \texttt{ds} & $16.82_{\pm 0.51}$ & $17.16_{\pm 0.27}$ & $19.07_{\pm 0.17}$ & $17.45_{\pm 0.29}$ & $17.45_{\pm 0.29}$ & $\underline{16.82}_{\pm 0.51}$ & $\underline{16.82}_{\pm 0.51}$ & $17.45_{\pm 0.29}$ & $17.33_{\pm 0.31}$ & $17.33_{\pm 0.31}$ & $17.45_{\pm 0.29}$ \\
        \texttt{cl} & $18.20_{\pm 0.52}$ & $42.66_{\pm 1.87}$ & $22.36_{\pm 4.39}$ & $\underline{18.20}_{\pm 0.52}$ & $\underline{18.20}_{\pm 0.52}$ & $22.09_{\pm 5.16}$ & $19.63_{\pm 2.30}$ & $33.90_{\pm 3.31}$ & $25.66_{\pm 4.06}$ & $19.63_{\pm 2.30}$ & $\underline{18.20}_{\pm 0.52}$ \\
        \texttt{trace} & $13.80_{\pm 0.20}$ & $15.19_{\pm 0.15}$ & $18.55_{\pm 0.40}$ & $\underline{\textBF{14.12}}_{\pm 0.27}$ & $15.89_{\pm 0.17}$ & $\underline{14.12}_{\pm 0.27}$ & $\underline{\textBF{14.12}}_{\pm 0.27}$ & $16.85_{\pm 0.25}$ & $17.20_{\pm 0.76}$ & $17.20_{\pm 0.76}$ & $15.89_{\pm 0.17}$ \\
        \texttt{conal} & $16.62_{\pm 0.14}$ & $19.24_{\pm 2.28}$ & $17.31_{\pm 0.12}$ & $16.76_{\pm 0.28}$ & $16.76_{\pm 0.28}$ & $16.76_{\pm 0.28}$ & $19.39_{\pm 2.07}$ & $16.58_{\pm 0.13}$ & $16.58_{\pm 0.13}$ & $17.09_{\pm 0.40}$ & $\underline{16.46}_{\pm 0.18}$ \\
        \texttt{union-a} & $20.12_{\pm 3.93}$ & $34.56_{\pm 4.62}$ & $23.14_{\pm 3.22}$ & $\underline{20.12}_{\pm 3.93}$ & $\underline{20.12}_{\pm 3.93}$ & $23.14_{\pm 3.22}$ & $23.14_{\pm 3.22}$ & $23.14_{\pm 3.22}$ & $23.14_{\pm 3.22}$ & $23.14_{\pm 3.22}$ & $\underline{20.12}_{\pm 3.93}$ \\
        \texttt{union-b} & $17.82_{\pm 1.94}$ & $20.57_{\pm 4.03}$ & $\underline{16.26}_{\pm 0.38}$ & $17.82_{\pm 1.94}$ & $17.82_{\pm 1.94}$ & $18.88_{\pm 2.70}$ & $18.03_{\pm 1.58}$ & $17.73_{\pm 2.75}$ & $17.82_{\pm 1.94}$ & $18.03_{\pm 1.58}$ & $16.28_{\pm 0.33}$ \\
        \texttt{geo-w} & $16.06_{\pm 0.29}$ & $19.94_{\pm 2.55}$ & $16.50_{\pm 0.25}$ & $\underline{16.06}_{\pm 0.29}$ & $\underline{16.06}_{\pm 0.29}$ & $16.54_{\pm 0.18}$ & $17.48_{\pm 0.53}$ & $16.59_{\pm 0.15}$ & $\underline{16.06}_{\pm 0.29}$ & $\underline{16.06}_{\pm 0.29}$ & $\underline{16.06}_{\pm 0.29}$ \\
        \texttt{geo-f} & $\textBF{13.71}_{\pm 0.49}$ & $14.90_{\pm 0.21}$ & $16.25_{\pm 0.30}$ & $15.80_{\pm 0.19}$ & $15.80_{\pm 0.19}$ & $\underline{\textBF{13.71}}_{\pm 0.49}$ & $16.77_{\pm 0.20}$ & $14.93_{\pm 0.42}$ & $15.52_{\pm 0.31}$ & $15.52_{\pm 0.31}$ & $14.93_{\pm 0.42}$ \\
        \texttt{madl} & $14.15_{\pm 0.28}$ & $14.99_{\pm 0.50}$ & $17.86_{\pm 1.98}$ & $16.44_{\pm 0.12}$ & $16.44_{\pm 0.12}$ & $15.26_{\pm 1.17}$ & $15.26_{\pm 1.17}$ & $\textBF{14.91}_{\pm 0.92}$ & $17.95_{\pm 1.37}$ & $\underline{\textBF{14.22}}_{\pm 0.28}$ & $14.91_{\pm 0.92}$ \\
        \texttt{crowd-ar} & $16.27_{\pm 0.19}$ & $21.47_{\pm 1.74}$ & $16.63_{\pm 0.13}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ & $\underline{16.27}_{\pm 0.19}$ \\
        \texttt{annot-mix} & $14.38_{\pm 0.28}$ & $\textBF{14.77}_{\pm 0.35}$ & $15.96_{\pm 0.13}$ & $15.35_{\pm 0.10}$ & $15.34_{\pm 0.44}$ & $15.54_{\pm 0.33}$ & $\underline{14.38}_{\pm 0.28}$ & $15.76_{\pm 0.22}$ & $15.40_{\pm 0.54}$ & $15.40_{\pm 0.54}$ & $15.54_{\pm 0.33}$ \\
        \texttt{coin} & $14.12_{\pm 0.12}$ & $21.41_{\pm 9.11}$ & $\underline{\textBF{14.72}}_{\pm 0.31}$ & $14.90_{\pm 0.19}$ & $\textBF{14.90}_{\pm 0.19}$ & $15.12_{\pm 0.31}$ & $15.87_{\pm 0.28}$ & $15.12_{\pm 0.31}$ & $\textBF{14.90}_{\pm 0.19}$ & $14.90_{\pm 0.19}$ & $\textBF{14.90}_{\pm 0.19}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-worst-1}}} \\ 
        \hline
        
        \texttt{gt} & $3.98_{\pm 0.17}$ & $3.98_{\pm 0.17}$ & $4.14_{\pm 0.07}$ & $7.25_{\pm 0.52}$ & $7.25_{\pm 0.52}$ & N/A & N/A & N/A & N/A & N/A & $7.25_{\pm 0.52}$ \\
        \texttt{mv} & $48.80_{\pm 2.40}$ & $59.46_{\pm 1.73}$ & $58.90_{\pm 1.18}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & N/A & N/A & N/A & N/A & N/A & $\underline{49.41}_{\pm 3.00}$ \\
        \texttt{ds} & $48.80_{\pm 2.40}$ & $59.46_{\pm 1.73}$ & $58.90_{\pm 1.18}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ & $\underline{49.41}_{\pm 3.00}$ \\
        \texttt{cl} & $\textBF{32.66}_{\pm 2.17}$ & $58.10_{\pm 1.63}$ & $\textBF{57.20}_{\pm 1.04}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ & $\textBF{34.92}_{\pm 9.83}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ & $\textBF{34.92}_{\pm 9.83}$ & $\underline{\textBF{32.66}}_{\pm 2.17}$ \\
        \texttt{trace} & $48.77_{\pm 2.32}$ & $58.69_{\pm 0.77}$ & $58.50_{\pm 1.25}$ & $\underline{51.75}_{\pm 5.58}$ & $\underline{51.75}_{\pm 5.58}$ & $\underline{51.75}_{\pm 5.58}$ & $\underline{51.75}_{\pm 5.58}$ & $52.53_{\pm 0.61}$ & $52.53_{\pm 0.61}$ & $52.53_{\pm 0.61}$ & $\underline{51.75}_{\pm 5.58}$ \\
        \texttt{conal} & $47.89_{\pm 5.64}$ & $60.64_{\pm 1.19}$ & $59.65_{\pm 1.61}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ & $\underline{51.03}_{\pm 1.54}$ \\
        \texttt{union-a} & $47.38_{\pm 4.54}$ & $58.64_{\pm 0.46}$ & $59.13_{\pm 1.64}$ & $\underline{43.80}_{\pm 5.54}$ & $\underline{43.80}_{\pm 5.54}$ & $\underline{43.80}_{\pm 5.54}$ & $\underline{43.80}_{\pm 5.54}$ & $51.62_{\pm 4.91}$ & $51.62_{\pm 4.91}$ & $51.62_{\pm 4.91}$ & $\underline{43.80}_{\pm 5.54}$ \\
        \texttt{union-b} & $48.51_{\pm 3.05}$ & $59.30_{\pm 1.90}$ & $57.88_{\pm 1.32}$ & $48.30_{\pm 7.86}$ & $48.30_{\pm 7.86}$ & $48.30_{\pm 7.86}$ & $\underline{37.18}_{\pm 3.44}$ & $\underline{37.18}_{\pm 3.44}$ & $\underline{37.18}_{\pm 3.44}$ & $\underline{37.18}_{\pm 3.44}$ & $\underline{37.18}_{\pm 3.44}$ \\
        \texttt{geo-w} & $48.47_{\pm 2.96}$ & $\textBF{57.97}_{\pm 0.94}$ & $57.77_{\pm 1.30}$ & $51.26_{\pm 4.89}$ & $51.26_{\pm 4.89}$ & $51.26_{\pm 4.89}$ & $\underline{36.11}_{\pm 1.45}$ & $\underline{36.11}_{\pm 1.45}$ & $\underline{36.11}_{\pm 1.45}$ & $\underline{36.11}_{\pm 1.45}$ & $\underline{36.11}_{\pm 1.45}$ \\
        \texttt{geo-f} & $44.55_{\pm 3.29}$ & $58.07_{\pm 0.89}$ & $58.69_{\pm 1.39}$ & $42.89_{\pm 4.13}$ & $42.89_{\pm 4.13}$ & $42.89_{\pm 4.13}$ & $42.63_{\pm 4.60}$ & $42.63_{\pm 4.60}$ & $42.63_{\pm 4.60}$ & $42.63_{\pm 4.60}$ & $\underline{37.04}_{\pm 1.97}$ \\
        \texttt{madl} & $51.41_{\pm 0.78}$ & $59.77_{\pm 1.62}$ & $59.32_{\pm 1.10}$ & $51.41_{\pm 0.78}$ & $51.41_{\pm 0.78}$ & $51.41_{\pm 0.78}$ & $51.41_{\pm 0.78}$ & $\underline{41.45}_{\pm 0.27}$ & $\underline{41.45}_{\pm 0.27}$ & $\underline{41.45}_{\pm 0.27}$ & $\underline{41.45}_{\pm 0.27}$ \\
        \texttt{crowd-ar} & $44.60_{\pm 1.26}$ & $58.86_{\pm 1.36}$ & $58.62_{\pm 0.65}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ & $\underline{44.60}_{\pm 1.26}$ \\
        \texttt{annot-mix} & $47.11_{\pm 4.60}$ & $61.35_{\pm 1.59}$ & $62.35_{\pm 0.61}$ & $48.46_{\pm 2.38}$ & $48.46_{\pm 2.38}$ & $48.46_{\pm 2.38}$ & $\underline{44.36}_{\pm 5.20}$ & $\underline{44.36}_{\pm 5.20}$ & $\underline{44.36}_{\pm 5.20}$ & $\underline{44.36}_{\pm 5.20}$ & $\underline{44.36}_{\pm 5.20}$ \\
        \texttt{coin} & $48.06_{\pm 1.59}$ & $59.24_{\pm 0.54}$ & $62.95_{\pm 2.82}$ & $\underline{48.06}_{\pm 1.59}$ & $\underline{48.06}_{\pm 1.59}$ & $\underline{48.06}_{\pm 1.59}$ & $53.01_{\pm 7.20}$ & $72.12_{\pm 5.67}$ & $72.12_{\pm 5.67}$ & $53.01_{\pm 7.20}$ & $\underline{48.06}_{\pm 1.59}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-worst-2}}} \\ 
        \hline

        \texttt{gt} & $3.79_{\pm 0.14}$ & $3.79_{\pm 0.14}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & N/A & N/A & N/A & N/A & N/A & $4.14_{\pm 0.07}$ \\
        \texttt{mv} & $26.22_{\pm 1.65}$ & $40.89_{\pm 1.25}$ & $43.12_{\pm 0.79}$ & $\underline{26.22}_{\pm 1.65}$ & $\underline{26.22}_{\pm 1.65}$ & N/A & N/A & N/A & N/A & N/A & $\underline{26.22}_{\pm 1.65}$ \\
        \texttt{ds} & $23.34_{\pm 0.58}$ & $33.63_{\pm 0.49}$ & $34.38_{\pm 0.72}$ & $23.34_{\pm 0.58}$ & $23.34_{\pm 0.58}$ & $23.34_{\pm 0.58}$ & $23.34_{\pm 0.58}$ & $\underline{23.12}_{\pm 1.07}$ & $\underline{23.12}_{\pm 1.07}$ & $\underline{23.12}_{\pm 1.07}$ & $23.34_{\pm 0.58}$ \\
        \texttt{cl} & $19.32_{\pm 1.52}$ & $27.11_{\pm 1.17}$ & $\textBF{31.03}_{\pm 0.69}$ & $20.20_{\pm 2.44}$ & $20.20_{\pm 2.44}$ & $\underline{19.32}_{\pm 1.52}$ & $\underline{19.32}_{\pm 1.52}$ & $\underline{19.32}_{\pm 1.52}$ & $\underline{19.32}_{\pm 1.52}$ & $\underline{19.32}_{\pm 1.52}$ & $\underline{19.32}_{\pm 1.52}$ \\
        \texttt{trace} & $20.58_{\pm 1.58}$ & $36.63_{\pm 1.01}$ & $35.76_{\pm 0.83}$ & $\underline{20.58}_{\pm 1.58}$ & $\underline{20.58}_{\pm 1.58}$ & $\underline{20.58}_{\pm 1.58}$ & $26.25_{\pm 1.32}$ & $26.25_{\pm 1.32}$ & $26.25_{\pm 1.32}$ & $26.25_{\pm 1.32}$ & $\underline{20.58}_{\pm 1.58}$ \\
        \texttt{conal} & $22.11_{\pm 1.20}$ & $32.99_{\pm 0.71}$ & $35.70_{\pm 0.53}$ & $\underline{22.11}_{\pm 1.20}$ & $\underline{22.11}_{\pm 1.20}$ & $\underline{22.11}_{\pm 1.20}$ & $27.75_{\pm 0.96}$ & $\underline{22.11}_{\pm 1.20}$ & $\underline{22.11}_{\pm 1.20}$ & $27.75_{\pm 0.96}$ & $\underline{22.11}_{\pm 1.20}$ \\
        \texttt{union-a} & $19.33_{\pm 1.97}$ & $34.01_{\pm 2.53}$ & $41.08_{\pm 0.56}$ & $\underline{\textBF{19.33}}_{\pm 1.97}$ & $\underline{\textBF{19.33}}_{\pm 1.97}$ & $39.77_{\pm 20.3}$ & $25.25_{\pm 3.59}$ & $26.07_{\pm 1.40}$ & $26.07_{\pm 1.40}$ & $39.77_{\pm 20.3}$ & $39.77_{\pm 20.3}$ \\
        \texttt{union-b} & $\textBF{18.17}_{\pm 1.89}$ & $32.73_{\pm 1.25}$ & $33.81_{\pm 1.06}$ & $21.12_{\pm 2.04}$ & $21.12_{\pm 2.04}$ & $\underline{18.17}_{\pm 1.89}$ & $\underline{\textBF{18.17}}_{\pm 1.89}$ & $\underline{\textBF{18.17}}_{\pm 1.89}$ & $\underline{\textBF{18.17}}_{\pm 1.89}$ & $\underline{\textBF{18.17}}_{\pm 1.89}$ & $\underline{18.17}_{\pm 1.89}$ \\
        \texttt{geo-w} & $20.86_{\pm 2.02}$ & $30.19_{\pm 1.60}$ & $33.34_{\pm 0.80}$ & $20.86_{\pm 2.02}$ & $20.86_{\pm 2.02}$ & $\underline{\textBF{17.23}}_{\pm 3.02}$ & $18.49_{\pm 1.39}$ & $18.49_{\pm 1.39}$ & $18.49_{\pm 1.39}$ & $18.49_{\pm 1.39}$ & $\underline{\textBF{17.23}}_{\pm 3.02}$ \\
        \texttt{geo-f} & $20.53_{\pm 1.69}$ & $\textBF{27.00}_{\pm 1.32}$ & $33.61_{\pm 0.61}$ & $\underline{20.53}_{\pm 1.69}$ & $\underline{20.53}_{\pm 1.69}$ & $\underline{20.53}_{\pm 1.69}$ & $40.60_{\pm 1.76}$ & $40.60_{\pm 1.76}$ & $40.60_{\pm 1.76}$ & $40.60_{\pm 1.76}$ & $22.59_{\pm 1.08}$ \\
        \texttt{madl} & $23.38_{\pm 0.61}$ & $35.00_{\pm 5.88}$ & $37.64_{\pm 3.49}$ & $23.38_{\pm 0.61}$ & $23.38_{\pm 0.61}$ & $24.60_{\pm 3.76}$ & $\underline{19.57}_{\pm 5.84}$ & $\underline{19.57}_{\pm 5.84}$ & $\underline{19.57}_{\pm 5.84}$ & $\underline{19.57}_{\pm 5.84}$ & $\underline{19.57}_{\pm 5.84}$ \\
        \texttt{crowd-ar} & $22.36_{\pm 1.62}$ & $32.49_{\pm 0.64}$ & $33.08_{\pm 0.65}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ & $\underline{22.36}_{\pm 1.62}$ \\
        \texttt{annot-mix} & $21.67_{\pm 1.28}$ & $35.45_{\pm 1.79}$ & $43.81_{\pm 2.11}$ & $26.73_{\pm 1.54}$ & $26.73_{\pm 1.54}$ & $\underline{20.91}_{\pm 0.81}$ & $\underline{20.91}_{\pm 0.81}$ & $\underline{20.91}_{\pm 0.81}$ & $\underline{20.91}_{\pm 0.81}$ & $\underline{20.91}_{\pm 0.81}$ & $26.73_{\pm 1.54}$ \\
        \texttt{coin} & $23.79_{\pm 1.16}$ & $31.78_{\pm 2.40}$ & $36.86_{\pm 1.47}$ & $\underline{23.79}_{\pm 1.16}$ & $\underline{23.79}_{\pm 1.16}$ & $\underline{23.79}_{\pm 1.16}$ & $29.43_{\pm 1.76}$ & $69.49_{\pm 2.90}$ & $69.49_{\pm 2.90}$ & $69.49_{\pm 2.90}$ & $26.07_{\pm 1.32}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-worst-v}}} \\ 
        \hline

        \texttt{gt} & $3.88_{\pm 0.09}$ & $3.88_{\pm 0.09}$ & $4.14_{\pm 0.07}$ & $4.13_{\pm 0.11}$ & $3.75_{\pm 0.14}$ & N/A & N/A & N/A & N/A & N/A & $4.13_{\pm 0.11}$ \\
        \texttt{mv} & $20.55_{\pm 0.97}$ & $38.84_{\pm 0.41}$ & $40.13_{\pm 0.62}$ & $\underline{20.55}_{\pm 0.97}$ & $\underline{20.55}_{\pm 0.97}$ & N/A & N/A & N/A & N/A & N/A & $\underline{20.55}_{\pm 0.97}$ \\
        \texttt{ds} & $18.92_{\pm 0.96}$ & $30.49_{\pm 1.15}$ & $32.04_{\pm 1.14}$ & $\underline{18.92}_{\pm 0.96}$ & $\underline{18.92}_{\pm 0.96}$ & $\underline{18.92}_{\pm 0.96}$ & $\underline{18.92}_{\pm 0.96}$ & $23.31_{\pm 1.09}$ & $24.64_{\pm 0.40}$ & $24.64_{\pm 0.40}$ & $\underline{18.92}_{\pm 0.96}$ \\
        \texttt{cl} & $21.11_{\pm 2.09}$ & $\underline{17.88}_{\pm 1.39}$ & $\textBF{29.06}_{\pm 0.71}$ & $20.40_{\pm 1.04}$ & $20.40_{\pm 1.04}$ & $20.40_{\pm 1.04}$ & $21.11_{\pm 2.09}$ & $21.11_{\pm 2.09}$ & $21.11_{\pm 2.09}$ & $21.11_{\pm 2.09}$ & $20.40_{\pm 1.04}$ \\
        \texttt{trace} & $18.48_{\pm 0.51}$ & $31.18_{\pm 0.47}$ & $31.48_{\pm 1.24}$ & $\underline{18.48}_{\pm 0.51}$ & $\underline{18.48}_{\pm 0.51}$ & $24.66_{\pm 2.03}$ & $24.66_{\pm 2.03}$ & $24.66_{\pm 2.03}$ & $24.66_{\pm 2.03}$ & $24.66_{\pm 2.03}$ & $\underline{18.48}_{\pm 0.51}$ \\
        \texttt{conal} & $17.93_{\pm 2.19}$ & $29.04_{\pm 1.22}$ & $32.16_{\pm 1.02}$ & $18.52_{\pm 0.78}$ & $\underline{17.93}_{\pm 2.19}$ & $18.52_{\pm 0.78}$ & $\underline{17.93}_{\pm 2.19}$ & $18.52_{\pm 0.78}$ & $\underline{17.93}_{\pm 2.19}$ & $\underline{17.93}_{\pm 2.19}$ & $\underline{17.93}_{\pm 2.19}$ \\
        \texttt{union-a} & $40.03_{\pm 23.7}$ & $37.20_{\pm 4.43}$ & $36.41_{\pm 0.79}$ & $17.96_{\pm 1.41}$ & $17.96_{\pm 1.41}$ & $40.03_{\pm 23.7}$ & $40.03_{\pm 23.7}$ & $\underline{16.93}_{\pm 2.53}$ & $\underline{\textBF{16.93}}_{\pm 2.53}$ & $\underline{\textBF{16.93}}_{\pm 2.53}$ & $\underline{16.93}_{\pm 2.53}$ \\
        \texttt{union-b} & $17.99_{\pm 1.86}$ & $22.21_{\pm 0.55}$ & $30.00_{\pm 0.20}$ & $\underline{17.99}_{\pm 1.86}$ & $\underline{17.99}_{\pm 1.86}$ & $21.96_{\pm 2.79}$ & $24.43_{\pm 2.02}$ & $21.96_{\pm 2.79}$ & $21.96_{\pm 2.79}$ & $24.43_{\pm 2.02}$ & $21.96_{\pm 2.79}$ \\
        \texttt{geo-w} & $18.20_{\pm 1.84}$ & $\underline{\textBF{17.25}}_{\pm 0.44}$ & $30.25_{\pm 0.61}$ & $18.20_{\pm 1.84}$ & $18.20_{\pm 1.84}$ & $19.85_{\pm 1.26}$ & $19.85_{\pm 1.26}$ & $19.85_{\pm 1.26}$ & $19.85_{\pm 1.26}$ & $25.73_{\pm 2.57}$ & $19.85_{\pm 1.26}$ \\
        \texttt{geo-f} & $\textBF{14.76}_{\pm 0.60}$ & $18.81_{\pm 1.11}$ & $30.05_{\pm 0.67}$ & $18.05_{\pm 1.79}$ & $\underline{\textBF{14.76}}_{\pm 0.60}$ & $\textBF{15.62}_{\pm 1.64}$ & $34.91_{\pm 17.0}$ & $34.91_{\pm 17.0}$ & $34.91_{\pm 17.0}$ & $27.70_{\pm 2.90}$ & $\textBF{15.62}_{\pm 1.64}$ \\
        \texttt{madl} & $17.48_{\pm 0.82}$ & $29.76_{\pm 8.49}$ & $32.66_{\pm 2.65}$ & $17.48_{\pm 0.82}$ & $17.48_{\pm 0.82}$ & $\underline{17.06}_{\pm 0.83}$ & $\underline{\textBF{17.06}}_{\pm 0.83}$ & $\underline{17.06}_{\pm 0.83}$ & $\underline{17.06}_{\pm 0.83}$ & $\underline{17.06}_{\pm 0.83}$ & $\underline{17.06}_{\pm 0.83}$ \\
        \texttt{crowd-ar} & $18.57_{\pm 1.55}$ & $23.49_{\pm 1.07}$ & $31.45_{\pm 1.38}$ & $18.57_{\pm 1.55}$ & $18.57_{\pm 1.55}$ & $18.57_{\pm 1.55}$ & $18.57_{\pm 1.55}$ & $\underline{\textBF{16.02}}_{\pm 1.01}$ & $18.57_{\pm 1.55}$ & $18.57_{\pm 1.55}$ & $18.57_{\pm 1.55}$ \\
        \texttt{annot-mix} & $18.62_{\pm 0.76}$ & $34.92_{\pm 4.11}$ & $37.74_{\pm 3.37}$ & $\underline{16.91}_{\pm 1.13}$ & $\underline{16.91}_{\pm 1.13}$ & $\underline{16.91}_{\pm 1.13}$ & $20.07_{\pm 0.85}$ & $20.07_{\pm 0.85}$ & $20.07_{\pm 0.85}$ & $20.07_{\pm 0.85}$ & $\underline{16.91}_{\pm 1.13}$ \\
        \texttt{coin} & $16.86_{\pm 0.93}$ & $27.14_{\pm 1.86}$ & $35.68_{\pm 0.83}$ & $\underline{\textBF{16.86}}_{\pm 0.93}$ & $\underline{16.86}_{\pm 0.93}$ & $19.13_{\pm 3.81}$ & $19.13_{\pm 3.81}$ & $19.13_{\pm 3.81}$ & $19.13_{\pm 3.81}$ & $19.13_{\pm 3.81}$ & $19.13_{\pm 3.81}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{reuters-rand-1}} \\
        \hline

        \texttt{gt} & $3.94_{\pm 0.15}$ & $3.94_{\pm 0.15}$ & $4.14_{\pm 0.07}$ & $4.05_{\pm 0.21}$ & $4.05_{\pm 0.21}$ & N/A & N/A & N/A & N/A & N/A & $4.05_{\pm 0.21}$ \\
        \texttt{mv} & $13.29_{\pm 0.67}$ & $25.86_{\pm 0.66}$ & $26.55_{\pm 0.58}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & N/A & N/A & N/A & N/A & N/A & $\underline{15.16}_{\pm 0.66}$ \\
        \texttt{ds} & $13.29_{\pm 0.67}$ & $25.86_{\pm 0.66}$ & $26.55_{\pm 0.58}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ & $\underline{15.16}_{\pm 0.66}$ \\
        \texttt{cl} & $14.64_{\pm 0.84}$ & $22.47_{\pm 3.56}$ & $24.72_{\pm 0.78}$ & $\underline{14.28}_{\pm 1.16}$ & $\underline{14.28}_{\pm 1.16}$ & $\underline{14.28}_{\pm 1.16}$ & $21.37_{\pm 3.56}$ & $14.64_{\pm 0.84}$ & $14.64_{\pm 0.84}$ & $21.37_{\pm 3.56}$ & $14.64_{\pm 0.84}$ \\
        \texttt{trace} & $13.86_{\pm 0.47}$ & $\textBF{15.17}_{\pm 0.88}$ & $26.64_{\pm 0.74}$ & $\underline{14.91}_{\pm 0.41}$ & $\underline{14.91}_{\pm 0.41}$ & $\underline{14.91}_{\pm 0.41}$ & $18.23_{\pm 0.97}$ & $\underline{14.91}_{\pm 0.41}$ & $\underline{14.91}_{\pm 0.41}$ & $18.23_{\pm 0.97}$ & $\underline{14.91}_{\pm 0.41}$ \\
        \texttt{conal} & $13.85_{\pm 1.13}$ & $22.22_{\pm 4.04}$ & $25.33_{\pm 0.39}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ & $\underline{13.85}_{\pm 1.13}$ \\
        \texttt{union-a} & $14.79_{\pm 1.28}$ & $34.62_{\pm 14.2}$ & $26.58_{\pm 0.71}$ & $14.79_{\pm 1.28}$ & $14.79_{\pm 1.28}$ & $\underline{12.99}_{\pm 0.88}$ & $\underline{\textBF{12.99}}_{\pm 0.88}$ & $\underline{12.99}_{\pm 0.88}$ & $\underline{12.99}_{\pm 0.88}$ & $\underline{\textBF{12.99}}_{\pm 0.88}$ & $\underline{12.99}_{\pm 0.88}$ \\
        \texttt{union-b} & $14.34_{\pm 0.92}$ & $22.25_{\pm 1.81}$ & $24.75_{\pm 0.98}$ & $\underline{13.88}_{\pm 0.68}$ & $\underline{13.88}_{\pm 0.68}$ & $\underline{13.88}_{\pm 0.68}$ & $20.66_{\pm 3.02}$ & $\underline{13.88}_{\pm 0.68}$ & $\underline{13.88}_{\pm 0.68}$ & $20.66_{\pm 3.02}$ & $\underline{13.88}_{\pm 0.68}$ \\
        \texttt{geo-w} & $14.44_{\pm 0.94}$ & $20.68_{\pm 1.09}$ & $25.00_{\pm 0.72}$ & $\underline{13.92}_{\pm 0.61}$ & $\underline{13.92}_{\pm 0.61}$ & $\underline{13.92}_{\pm 0.61}$ & $19.53_{\pm 2.90}$ & $15.24_{\pm 1.83}$ & $15.24_{\pm 1.83}$ & $19.53_{\pm 2.90}$ & $15.24_{\pm 1.83}$ \\
        \texttt{geo-f} & $12.69_{\pm 0.44}$ & $18.31_{\pm 2.70}$ & $\textBF{24.39}_{\pm 0.63}$ & $\underline{12.69}_{\pm 0.44}$ & $\underline{12.69}_{\pm 0.44}$ & $\underline{12.69}_{\pm 0.44}$ & $23.23_{\pm 1.79}$ & $\underline{12.69}_{\pm 0.44}$ & $\underline{12.69}_{\pm 0.44}$ & $23.23_{\pm 1.79}$ & $\underline{12.69}_{\pm 0.44}$ \\
        \texttt{madl} & $14.97_{\pm 1.34}$ & $23.88_{\pm 12.7}$ & $27.26_{\pm 1.41}$ & $18.36_{\pm 0.42}$ & $18.36_{\pm 0.42}$ & $18.36_{\pm 0.42}$ & $21.78_{\pm 2.97}$ & $\underline{14.97}_{\pm 1.34}$ & $\underline{14.97}_{\pm 1.34}$ & $21.78_{\pm 2.97}$ & $14.98_{\pm 1.19}$ \\
        \texttt{crowd-ar} & $14.90_{\pm 0.93}$ & $21.62_{\pm 1.10}$ & $24.87_{\pm 1.00}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ & $\underline{14.46}_{\pm 0.61}$ \\
        \texttt{annot-mix} & $13.22_{\pm 0.49}$ & $15.41_{\pm 1.89}$ & $29.56_{\pm 0.51}$ & $\underline{13.22}_{\pm 0.49}$ & $\underline{13.22}_{\pm 0.49}$ & $\underline{13.22}_{\pm 0.49}$ & $17.33_{\pm 0.90}$ & $13.58_{\pm 0.80}$ & $13.58_{\pm 0.80}$ & $17.33_{\pm 0.90}$ & $\underline{13.22}_{\pm 0.49}$ \\
        \texttt{coin} & $\textBF{11.01}_{\pm 0.57}$ & $53.89_{\pm 9.36}$ & $28.43_{\pm 0.84}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ & $37.92_{\pm 5.72}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ & $37.92_{\pm 5.72}$ & $\underline{\textBF{11.01}}_{\pm 0.57}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-rand-2}}} \\ 
        \hline
        
        \texttt{gt} & $3.84_{\pm 0.09}$ & $3.84_{\pm 0.09}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & N/A & N/A & N/A & N/A & N/A & $4.14_{\pm 0.07}$ \\
        \texttt{mv} & $13.05_{\pm 0.76}$ & $27.22_{\pm 0.67}$ & $29.22_{\pm 0.98}$ & $\underline{13.05}_{\pm 0.76}$ & $\underline{13.05}_{\pm 0.76}$ & N/A & N/A & N/A & N/A & N/A & $\underline{13.05}_{\pm 0.76}$ \\
        \texttt{ds} & $12.87_{\pm 0.95}$ & $19.77_{\pm 0.65}$ & $20.53_{\pm 0.60}$ & $\underline{12.87}_{\pm 0.95}$ & $\underline{12.87}_{\pm 0.95}$ & $14.99_{\pm 0.37}$ & $14.99_{\pm 0.37}$ & $14.76_{\pm 0.64}$ & $14.76_{\pm 0.64}$ & $14.76_{\pm 0.64}$ & $14.99_{\pm 0.37}$ \\
        \texttt{cl} & $11.45_{\pm 0.77}$ & $13.17_{\pm 0.33}$ & $\textBF{15.31}_{\pm 0.31}$ & $11.45_{\pm 0.77}$ & $11.45_{\pm 0.77}$ & $\underline{11.41}_{\pm 1.77}$ & $15.04_{\pm 1.08}$ & $\underline{11.41}_{\pm 1.77}$ & $11.45_{\pm 0.77}$ & $15.04_{\pm 1.08}$ & $\underline{11.41}_{\pm 1.77}$ \\
        \texttt{trace} & $11.22_{\pm 0.58}$ & $20.91_{\pm 1.10}$ & $18.92_{\pm 0.68}$ & $\underline{11.22}_{\pm 0.58}$ & $\underline{11.22}_{\pm 0.58}$ & $\underline{11.22}_{\pm 0.58}$ & $11.55_{\pm 0.73}$ & $11.55_{\pm 0.73}$ & $\underline{11.22}_{\pm 0.58}$ & $11.55_{\pm 0.73}$ & $\underline{11.22}_{\pm 0.58}$ \\
        \texttt{conal} & $11.51_{\pm 0.57}$ & $15.58_{\pm 0.85}$ & $18.44_{\pm 0.94}$ & $\underline{11.36}_{\pm 0.59}$ & $\underline{11.36}_{\pm 0.59}$ & $12.19_{\pm 0.38}$ & $12.19_{\pm 0.38}$ & $\underline{11.36}_{\pm 0.59}$ & $\underline{11.36}_{\pm 0.59}$ & $11.51_{\pm 0.57}$ & $\underline{11.36}_{\pm 0.59}$ \\
        \texttt{union-a} & $11.45_{\pm 0.48}$ & $27.37_{\pm 2.46}$ & $28.28_{\pm 1.02}$ & $11.45_{\pm 0.48}$ & $11.45_{\pm 0.48}$ & $\underline{10.67}_{\pm 1.05}$ & $\underline{10.67}_{\pm 1.05}$ & $\underline{10.67}_{\pm 1.05}$ & $\underline{10.67}_{\pm 1.05}$ & $\underline{10.67}_{\pm 1.05}$ & $\underline{10.67}_{\pm 1.05}$ \\
        \texttt{union-b} & $11.53_{\pm 0.57}$ & $15.46_{\pm 0.17}$ & $17.36_{\pm 0.64}$ & $\underline{11.06}_{\pm 0.73}$ & $\underline{11.06}_{\pm 0.73}$ & $\underline{11.06}_{\pm 0.73}$ & $11.85_{\pm 1.39}$ & $11.85_{\pm 1.39}$ & $\underline{11.06}_{\pm 0.73}$ & $11.85_{\pm 1.39}$ & $11.85_{\pm 1.39}$ \\
        \texttt{geo-w} & $11.53_{\pm 0.46}$ & $14.63_{\pm 1.36}$ & $17.50_{\pm 0.59}$ & $\underline{11.06}_{\pm 0.83}$ & $\underline{11.06}_{\pm 0.83}$ & $11.53_{\pm 0.46}$ & $18.55_{\pm 2.09}$ & $11.98_{\pm 0.48}$ & $11.98_{\pm 0.48}$ & $18.55_{\pm 2.09}$ & $11.53_{\pm 0.46}$ \\
        \texttt{geo-f} & $11.15_{\pm 0.44}$ & $\textBF{12.98}_{\pm 0.49}$ & $16.96_{\pm 0.26}$ & $11.15_{\pm 0.44}$ & $11.15_{\pm 0.44}$ & $\underline{10.72}_{\pm 0.55}$ & $15.95_{\pm 2.60}$ & $14.40_{\pm 1.72}$ & $\underline{10.72}_{\pm 0.55}$ & $15.95_{\pm 2.60}$ & $\underline{10.72}_{\pm 0.55}$ \\
        \texttt{madl} & $11.58_{\pm 0.72}$ & $20.23_{\pm 6.91}$ & $21.27_{\pm 2.06}$ & $12.36_{\pm 1.05}$ & $11.58_{\pm 0.72}$ & $\underline{9.55}_{\pm 1.64}$ & $\underline{9.55}_{\pm 1.64}$ & $\underline{9.55}_{\pm 1.64}$ & $\underline{9.55}_{\pm 1.64}$ & $\underline{9.55}_{\pm 1.64}$ & $\underline{9.55}_{\pm 1.64}$ \\
        \texttt{crowd-ar} & $11.87_{\pm 0.80}$ & $14.64_{\pm 0.79}$ & $17.14_{\pm 0.47}$ & $\underline{11.00}_{\pm 0.34}$ & $\underline{11.00}_{\pm 0.34}$ & $\underline{11.00}_{\pm 0.34}$ & $21.66_{\pm 0.88}$ & $\underline{11.00}_{\pm 0.34}$ & $\underline{11.00}_{\pm 0.34}$ & $\underline{11.00}_{\pm 0.34}$ & $\underline{11.00}_{\pm 0.34}$ \\
        \texttt{annot-mix} & $12.02_{\pm 1.07}$ & $19.94_{\pm 0.49}$ & $29.09_{\pm 1.31}$ & $12.02_{\pm 1.07}$ & $12.02_{\pm 1.07}$ & $\underline{11.74}_{\pm 0.61}$ & $\underline{11.74}_{\pm 0.61}$ & $14.08_{\pm 0.62}$ & $14.08_{\pm 0.62}$ & $14.08_{\pm 0.62}$ & $\underline{11.74}_{\pm 0.61}$ \\
        \texttt{coin} & $\textBF{9.25}_{\pm 0.44}$ & $19.82_{\pm 0.77}$ & $21.23_{\pm 1.46}$ & $\textBF{9.53}_{\pm 0.62}$ & $\textBF{9.53}_{\pm 0.62}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ & $\underline{\textBF{9.25}}_{\pm 0.44}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-rand-v}}} \\ 
        \hline

        \texttt{gt} & $3.86_{\pm 0.14}$ & $3.86_{\pm 0.14}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & $4.14_{\pm 0.07}$ & N/A & N/A & N/A & N/A & N/A & $4.14_{\pm 0.07}$ \\
        \texttt{mv} & $14.11_{\pm 0.47}$ & $24.86_{\pm 0.75}$ & $26.32_{\pm 0.80}$ & $\underline{14.11}_{\pm 0.47}$ & $\underline{14.11}_{\pm 0.47}$ & N/A & N/A & N/A & N/A & N/A & $\underline{14.11}_{\pm 0.47}$ \\
        \texttt{ds} & $13.63_{\pm 0.59}$ & $22.15_{\pm 0.98}$ & $22.66_{\pm 0.61}$ & $\underline{13.63}_{\pm 0.59}$ & $\underline{13.63}_{\pm 0.59}$ & $17.25_{\pm 1.13}$ & $17.25_{\pm 1.13}$ & $17.25_{\pm 1.13}$ & $17.25_{\pm 1.13}$ & $17.25_{\pm 1.13}$ & $17.25_{\pm 1.13}$ \\
        \texttt{cl} & $13.09_{\pm 0.42}$ & $15.80_{\pm 2.67}$ & $\textBF{18.30}_{\pm 0.73}$ & $\underline{13.09}_{\pm 0.42}$ & $\underline{13.09}_{\pm 0.42}$ & $15.22_{\pm 1.79}$ & $18.84_{\pm 3.45}$ & $14.53_{\pm 1.43}$ & $15.22_{\pm 1.79}$ & $18.84_{\pm 3.45}$ & $15.22_{\pm 1.79}$ \\
        \texttt{trace} & $13.75_{\pm 0.56}$ & $21.16_{\pm 1.22}$ & $19.91_{\pm 1.09}$ & $16.17_{\pm 0.64}$ & $16.17_{\pm 0.64}$ & $\underline{13.75}_{\pm 0.56}$ & $16.34_{\pm 0.93}$ & $\underline{13.75}_{\pm 0.56}$ & $\underline{13.75}_{\pm 0.56}$ & $16.34_{\pm 0.93}$ & $\underline{13.75}_{\pm 0.56}$ \\
        \texttt{conal} & $13.72_{\pm 1.02}$ & $16.28_{\pm 0.98}$ & $20.40_{\pm 0.50}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ & $\underline{13.72}_{\pm 1.02}$ \\
        \texttt{union-a} & $15.41_{\pm 1.42}$ & $20.84_{\pm 2.62}$ & $24.98_{\pm 1.02}$ & $15.41_{\pm 1.42}$ & $15.41_{\pm 1.42}$ & $12.67_{\pm 1.02}$ & $\underline{11.99}_{\pm 1.64}$ & $13.60_{\pm 1.09}$ & $13.60_{\pm 1.09}$ & $13.60_{\pm 1.09}$ & $13.60_{\pm 1.09}$ \\
        \texttt{union-b} & $14.94_{\pm 0.98}$ & $16.09_{\pm 1.98}$ & $19.50_{\pm 0.53}$ & $\underline{14.94}_{\pm 0.98}$ & $\underline{14.94}_{\pm 0.98}$ & $15.12_{\pm 2.83}$ & $15.12_{\pm 2.83}$ & $15.12_{\pm 2.83}$ & $\underline{14.94}_{\pm 0.98}$ & $19.61_{\pm 1.40}$ & $15.12_{\pm 2.83}$ \\
        \texttt{geo-w} & $10.86_{\pm 0.49}$ & $\textBF{14.20}_{\pm 0.66}$ & $18.90_{\pm 0.45}$ & $14.85_{\pm 1.04}$ & $14.85_{\pm 1.04}$ & $\underline{10.86}_{\pm 0.49}$ & $\underline{10.86}_{\pm 0.49}$ & $12.39_{\pm 1.01}$ & $12.57_{\pm 1.86}$ & $12.57_{\pm 1.86}$ & $12.57_{\pm 1.86}$ \\
        \texttt{geo-f} & $12.03_{\pm 0.53}$ & $19.19_{\pm 2.04}$ & $18.74_{\pm 0.67}$ & $12.03_{\pm 0.53}$ & $\textBF{12.03}_{\pm 0.53}$ & $\underline{10.78}_{\pm 1.14}$ & $14.37_{\pm 2.76}$ & $\underline{10.78}_{\pm 1.14}$ & $\underline{10.78}_{\pm 1.14}$ & $\underline{10.78}_{\pm 1.14}$ & $\underline{10.78}_{\pm 1.14}$ \\
        \texttt{madl} & $13.01_{\pm 0.48}$ & $20.61_{\pm 10.2}$ & $22.02_{\pm 2.45}$ & $14.99_{\pm 0.97}$ & $14.99_{\pm 0.97}$ & $13.46_{\pm 2.34}$ & $13.46_{\pm 2.34}$ & $13.46_{\pm 2.34}$ & $\underline{13.01}_{\pm 0.48}$ & $13.46_{\pm 2.34}$ & $13.46_{\pm 2.34}$ \\
        \texttt{crowd-ar} & $12.34_{\pm 0.70}$ & $15.43_{\pm 0.56}$ & $19.88_{\pm 0.57}$ & $\underline{14.16}_{\pm 0.58}$ & $\underline{14.16}_{\pm 0.58}$ & $\underline{14.16}_{\pm 0.58}$ & $21.99_{\pm 1.34}$ & $\underline{14.16}_{\pm 0.58}$ & $\underline{14.16}_{\pm 0.58}$ & $21.99_{\pm 1.34}$ & $\underline{14.16}_{\pm 0.58}$ \\
        \texttt{annot-mix} & $13.59_{\pm 1.05}$ & $21.78_{\pm 5.18}$ & $27.51_{\pm 0.75}$ & $\underline{15.26}_{\pm 1.77}$ & $15.42_{\pm 0.68}$ & $\underline{15.26}_{\pm 1.77}$ & $\underline{15.26}_{\pm 1.77}$ & $15.37_{\pm 1.38}$ & $15.42_{\pm 0.68}$ & $15.37_{\pm 1.38}$ & $\underline{15.26}_{\pm 1.77}$ \\
        \texttt{coin} & $\textBF{10.17}_{\pm 1.32}$ & $34.36_{\pm 3.17}$ & $24.04_{\pm 1.06}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $12.47_{\pm 0.34}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ & $\underline{\textBF{10.17}}_{\pm 1.32}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{reuters-full}}} \\ 
        \hline

        \texttt{gt} & $3.80_{\pm 0.15}$ & $3.80_{\pm 0.15}$ & $4.14_{\pm 0.07}$ & $4.20_{\pm 0.25}$ & $3.80_{\pm 0.15}$ & N/A & N/A & N/A & N/A & N/A & $4.16_{\pm 0.29}$ \\
        \texttt{mv} & $16.71_{\pm 0.52}$ & $22.84_{\pm 0.41}$ & $24.32_{\pm 0.23}$ & $\underline{13.96}_{\pm 0.98}$ & $\underline{13.96}_{\pm 0.98}$ & N/A & N/A & N/A & N/A & N/A & $\underline{13.96}_{\pm 0.98}$ \\
        \texttt{ds} & $11.64_{\pm 0.33}$ & $17.78_{\pm 0.42}$ & $19.88_{\pm 0.92}$ & $\underline{11.64}_{\pm 0.33}$ & $\underline{11.64}_{\pm 0.33}$ & $\underline{11.64}_{\pm 0.33}$ & $\underline{11.64}_{\pm 0.33}$ & $\underline{11.64}_{\pm 0.33}$ & $16.91_{\pm 1.05}$ & $17.68_{\pm 0.58}$ & $\underline{11.64}_{\pm 0.33}$ \\
        \texttt{cl} & $10.52_{\pm 0.79}$ & $12.20_{\pm 1.51}$ & $\textBF{14.90}_{\pm 0.39}$ & $\underline{10.52}_{\pm 0.79}$ & $\underline{10.52}_{\pm 0.79}$ & $12.54_{\pm 2.09}$ & $16.93_{\pm 0.33}$ & $12.54_{\pm 2.09}$ & $\underline{10.52}_{\pm 0.79}$ & $16.93_{\pm 0.33}$ & $12.54_{\pm 2.09}$ \\
        \texttt{trace} & $11.50_{\pm 0.64}$ & $16.80_{\pm 0.77}$ & $16.61_{\pm 0.61}$ & $\underline{11.50}_{\pm 0.64}$ & $\underline{11.50}_{\pm 0.64}$ & $18.44_{\pm 3.40}$ & $18.44_{\pm 3.40}$ & $18.44_{\pm 3.40}$ & $\underline{11.50}_{\pm 0.64}$ & $18.44_{\pm 3.40}$ & $\underline{11.50}_{\pm 0.64}$ \\
        \texttt{conal} & $11.53_{\pm 0.74}$ & $16.32_{\pm 0.82}$ & $17.07_{\pm 1.02}$ & $11.46_{\pm 0.76}$ & $\underline{11.26}_{\pm 0.60}$ & $\underline{11.26}_{\pm 0.60}$ & $11.53_{\pm 0.74}$ & $11.53_{\pm 0.74}$ & $11.53_{\pm 0.74}$ & $11.53_{\pm 0.74}$ & $11.53_{\pm 0.74}$ \\
        \texttt{union-a} & $15.53_{\pm 13.4}$ & $20.36_{\pm 3.28}$ & $23.36_{\pm 0.37}$ & $11.08_{\pm 0.64}$ & $15.53_{\pm 13.4}$ & $15.53_{\pm 13.4}$ & $15.53_{\pm 13.4}$ & $\underline{10.95}_{\pm 0.72}$ & $\underline{10.95}_{\pm 0.72}$ & $\underline{10.95}_{\pm 0.72}$ & $\underline{10.95}_{\pm 0.72}$ \\
        \texttt{union-b} & $12.13_{\pm 0.56}$ & $13.34_{\pm 0.42}$ & $15.79_{\pm 0.25}$ & $12.13_{\pm 0.56}$ & $12.13_{\pm 0.56}$ & $11.61_{\pm 0.50}$ & $17.15_{\pm 1.94}$ & $14.90_{\pm 0.72}$ & $\underline{10.81}_{\pm 0.88}$ & $17.15_{\pm 1.94}$ & $13.79_{\pm 0.59}$ \\
        \texttt{geo-w} & $12.11_{\pm 0.40}$ & $11.42_{\pm 0.43}$ & $15.10_{\pm 0.28}$ & $12.11_{\pm 0.40}$ & $12.11_{\pm 0.40}$ & $10.47_{\pm 0.56}$ & $\underline{10.24}_{\pm 1.93}$ & $\underline{10.24}_{\pm 1.93}$ & $12.01_{\pm 0.68}$ & $\underline{10.24}_{\pm 1.93}$ & $10.29_{\pm 0.27}$ \\
        \texttt{geo-f} & $10.22_{\pm 0.31}$ & $\underline{\textBF{9.53}}_{\pm 0.89}$ & $14.99_{\pm 0.52}$ & $10.46_{\pm 0.61}$ & $10.46_{\pm 0.61}$ & $10.35_{\pm 0.83}$ & $12.96_{\pm 2.48}$ & $12.96_{\pm 2.48}$ & $10.35_{\pm 0.83}$ & $12.96_{\pm 2.48}$ & $10.35_{\pm 0.83}$ \\
        \texttt{madl} & $\textBF{9.45}_{\pm 1.40}$ & $14.38_{\pm 1.50}$ & $20.16_{\pm 3.18}$ & $13.12_{\pm 0.70}$ & $11.47_{\pm 0.49}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ & $\underline{\textBF{9.45}}_{\pm 1.40}$ \\
        \texttt{crowd-ar} & $11.78_{\pm 0.30}$ & $14.55_{\pm 0.37}$ & $16.11_{\pm 0.31}$ & $\underline{11.78}_{\pm 0.30}$ & $\underline{11.78}_{\pm 0.30}$ & $\underline{11.78}_{\pm 0.30}$ & $\underline{11.78}_{\pm 0.30}$ & $\underline{11.78}_{\pm 0.30}$ & $\underline{11.78}_{\pm 0.30}$ & $22.59_{\pm 1.06}$ & $\underline{11.78}_{\pm 0.30}$ \\
        \texttt{annot-mix} & $10.33_{\pm 1.13}$ & $17.37_{\pm 1.83}$ & $27.09_{\pm 0.76}$ & $11.95_{\pm 0.55}$ & $11.95_{\pm 0.55}$ & $\underline{10.33}_{\pm 1.13}$ & $\underline{10.33}_{\pm 1.13}$ & $\underline{10.33}_{\pm 1.13}$ & $\underline{10.33}_{\pm 1.13}$ & $\underline{10.33}_{\pm 1.13}$ & $\underline{10.33}_{\pm 1.13}$ \\
        \texttt{coin} & $10.11_{\pm 1.01}$ & $28.18_{\pm 3.04}$ & $20.50_{\pm 0.83}$ & $\underline{\textBF{10.11}}_{\pm 1.01}$ & $\underline{\textBF{10.11}}_{\pm 1.01}$ & $\underline{10.11}_{\pm 1.01}$ & $10.77_{\pm 0.93}$ & $27.27_{\pm 4.41}$ & $13.44_{\pm 1.01}$ & $27.27_{\pm 4.41}$ & $\underline{10.11}_{\pm 1.01}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{spc-worst-1}} \\
        \hline

        \texttt{gt} & $15.47_{\pm 0.33}$ & $15.47_{\pm 0.33}$ & $17.27_{\pm 0.31}$ & $16.17_{\pm 0.33}$ & $16.17_{\pm 0.33}$ & N/A & N/A & N/A & N/A & N/A & $16.17_{\pm 0.33}$ \\
        \texttt{mv} & $53.87_{\pm 0.43}$ & $\underline{\textBF{51.47}}_{\pm 0.85}$ & $51.51_{\pm 0.97}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & N/A & N/A & N/A & N/A & N/A & $53.44_{\pm 2.57}$ \\
        \texttt{ds} & $53.87_{\pm 0.43}$ & $\underline{\textBF{51.47}}_{\pm 0.85}$ & $51.51_{\pm 0.97}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ & $53.44_{\pm 2.57}$ \\
        \texttt{cl} & $32.29_{\pm 27.6}$ & $51.72_{\pm 1.08}$ & $52.56_{\pm 0.77}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ & $\underline{32.29}_{\pm 27.6}$ \\
        \texttt{trace} & $52.37_{\pm 4.65}$ & $51.73_{\pm 1.11}$ & $51.46_{\pm 1.04}$ & $\underline{50.76}_{\pm 3.69}$ & $\underline{50.76}_{\pm 3.69}$ & $52.37_{\pm 4.65}$ & $52.37_{\pm 4.65}$ & $52.37_{\pm 4.65}$ & $52.37_{\pm 4.65}$ & $52.37_{\pm 4.65}$ & $52.37_{\pm 4.65}$ \\
        \texttt{conal} & $53.18_{\pm 1.43}$ & $52.03_{\pm 1.22}$ & $\underline{51.82}_{\pm 0.75}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ & $52.03_{\pm 1.26}$ \\
        \texttt{union-a} & $39.57_{\pm 26.2}$ & $52.34_{\pm 0.60}$ & $52.69_{\pm 0.51}$ & $81.50_{\pm 0.56}$ & $81.50_{\pm 0.56}$ & $\underline{39.57}_{\pm 26.2}$ & $\underline{39.57}_{\pm 26.2}$ & $\underline{39.57}_{\pm 26.2}$ & $\underline{39.57}_{\pm 26.2}$ & $\underline{39.57}_{\pm 26.2}$ & $\underline{39.57}_{\pm 26.2}$ \\
        \texttt{union-b} & $49.98_{\pm 0.00}$ & $51.67_{\pm 1.18}$ & $51.96_{\pm 0.94}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ & $\underline{49.98}_{\pm 0.00}$ \\
        \texttt{geo-w} & $\textBF{18.21}_{\pm 0.44}$ & $51.99_{\pm 1.09}$ & $52.23_{\pm 0.79}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ & $\underline{\textBF{18.00}}_{\pm 0.23}$ \\
        \texttt{geo-f} & $42.60_{\pm 34.9}$ & $51.78_{\pm 0.96}$ & $51.86_{\pm 1.37}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ & $\underline{31.33}_{\pm 29.1}$ \\
        \texttt{madl} & $62.25_{\pm 27.0}$ & $52.03_{\pm 0.92}$ & $\underline{\textBF{47.86}}_{\pm 5.05}$ & $50.69_{\pm 2.59}$ & $50.69_{\pm 2.59}$ & $69.72_{\pm 27.7}$ & $56.28_{\pm 24.2}$ & $69.72_{\pm 27.7}$ & $69.72_{\pm 27.7}$ & $69.61_{\pm 25.9}$ & $69.61_{\pm 25.9}$ \\
        \texttt{crowd-ar} & $52.92_{\pm 2.63}$ & $52.25_{\pm 0.77}$ & $51.21_{\pm 0.47}$ & $52.33_{\pm 0.98}$ & $52.33_{\pm 0.98}$ & $\underline{50.10}_{\pm 0.29}$ & $\underline{50.10}_{\pm 0.29}$ & $52.33_{\pm 0.98}$ & $52.33_{\pm 0.98}$ & $52.33_{\pm 0.98}$ & $\underline{50.10}_{\pm 0.29}$ \\
        \texttt{annot-mix} & $44.33_{\pm 12.6}$ & $53.09_{\pm 2.93}$ & $50.13_{\pm 1.27}$ & $42.61_{\pm 26.1}$ & $42.61_{\pm 26.1}$ & $\underline{31.50}_{\pm 16.9}$ & $\underline{31.50}_{\pm 16.9}$ & $40.36_{\pm 16.6}$ & $40.36_{\pm 16.6}$ & $\underline{31.50}_{\pm 16.9}$ & $42.61_{\pm 26.1}$ \\
        \texttt{coin} & $43.31_{\pm 35.3}$ & $51.85_{\pm 1.27}$ & $52.28_{\pm 0.86}$ & $\underline{31.77}_{\pm 20.5}$ & $\underline{31.77}_{\pm 20.5}$ & $\underline{31.77}_{\pm 20.5}$ & $\underline{31.77}_{\pm 20.5}$ & $43.31_{\pm 35.3}$ & $43.31_{\pm 35.3}$ & $43.31_{\pm 35.3}$ & $\underline{31.77}_{\pm 20.5}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{spc-worst-2}}} \\ 
        \hline
        
        \texttt{gt} & $15.67_{\pm 0.29}$ & $15.67_{\pm 0.29}$ & $17.27_{\pm 0.31}$ & $16.03_{\pm 0.19}$ & $16.03_{\pm 0.19}$ & N/A & N/A & N/A & N/A & N/A & $16.03_{\pm 0.19}$ \\
        \texttt{mv} & $28.93_{\pm 0.64}$ & $30.45_{\pm 1.00}$ & $38.55_{\pm 0.33}$ & $\underline{28.93}_{\pm 0.64}$ & $\underline{28.93}_{\pm 0.64}$ & N/A & N/A & N/A & N/A & N/A & $\underline{28.93}_{\pm 0.64}$ \\
        \texttt{ds} & $20.85_{\pm 0.88}$ & $\textBF{20.85}_{\pm 0.88}$ & $28.28_{\pm 0.47}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ & $\underline{19.63}_{\pm 0.59}$ \\
        \texttt{cl} & $25.84_{\pm 1.12}$ & $25.84_{\pm 1.12}$ & $31.54_{\pm 0.83}$ & $25.28_{\pm 0.72}$ & $25.28_{\pm 0.72}$ & $\underline{16.21}_{\pm 0.52}$ & $\underline{16.21}_{\pm 0.52}$ & $17.15_{\pm 0.76}$ & $17.15_{\pm 0.76}$ & $17.15_{\pm 0.76}$ & $\underline{16.21}_{\pm 0.52}$ \\
        \texttt{trace} & $25.75_{\pm 0.76}$ & $28.72_{\pm 1.39}$ & $35.13_{\pm 1.28}$ & $25.75_{\pm 0.76}$ & $28.95_{\pm 1.11}$ & $\underline{19.36}_{\pm 0.33}$ & $\underline{19.36}_{\pm 0.33}$ & $19.49_{\pm 1.06}$ & $19.49_{\pm 1.06}$ & $19.49_{\pm 1.06}$ & $19.49_{\pm 1.06}$ \\
        \texttt{conal} & $25.61_{\pm 1.36}$ & $29.52_{\pm 0.52}$ & $35.80_{\pm 1.08}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ & $\underline{23.85}_{\pm 0.87}$ \\
        \texttt{union-a} & $\textBF{16.73}_{\pm 1.15}$ & $22.49_{\pm 0.34}$ & $30.14_{\pm 0.71}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ & $\underline{16.73}_{\pm 1.15}$ \\
        \texttt{union-b} & $23.25_{\pm 1.13}$ & $26.03_{\pm 1.28}$ & $34.04_{\pm 0.53}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ & $\underline{20.95}_{\pm 4.76}$ \\
        \texttt{geo-w} & $22.82_{\pm 1.24}$ & $25.47_{\pm 1.17}$ & $32.03_{\pm 0.76}$ & $26.89_{\pm 0.92}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ & $\underline{\textBF{16.20}}_{\pm 0.78}$ \\
        \texttt{geo-f} & $22.79_{\pm 1.10}$ & $25.26_{\pm 1.15}$ & $31.47_{\pm 0.92}$ & $17.44_{\pm 0.54}$ & $17.44_{\pm 0.54}$ & $\underline{16.55}_{\pm 0.97}$ & $\underline{16.55}_{\pm 0.97}$ & $\underline{16.55}_{\pm 0.97}$ & $\underline{16.55}_{\pm 0.97}$ & $17.44_{\pm 0.54}$ & $17.44_{\pm 0.54}$ \\
        \texttt{madl} & $21.78_{\pm 1.76}$ & $28.74_{\pm 6.19}$ & $28.61_{\pm 12.2}$ & $\underline{\textBF{16.20}}_{\pm 0.23}$ & $\underline{\textBF{16.20}}_{\pm 0.23}$ & $16.98_{\pm 0.51}$ & $17.16_{\pm 0.74}$ & $18.10_{\pm 0.47}$ & $18.10_{\pm 0.47}$ & $18.10_{\pm 0.47}$ & $18.10_{\pm 0.47}$ \\
        \texttt{crowd-ar} & $24.85_{\pm 1.27}$ & $29.46_{\pm 1.06}$ & $35.72_{\pm 0.78}$ & $\underline{24.85}_{\pm 1.27}$ & $\underline{24.85}_{\pm 1.27}$ & $25.76_{\pm 0.94}$ & $25.20_{\pm 3.64}$ & $\underline{24.85}_{\pm 1.27}$ & $\underline{24.85}_{\pm 1.27}$ & $25.20_{\pm 3.64}$ & $25.20_{\pm 3.64}$ \\
        \texttt{annot-mix} & $17.39_{\pm 0.81}$ & $26.30_{\pm 2.04}$ & $\textBF{25.48}_{\pm 0.86}$ & $16.94_{\pm 0.40}$ & $16.94_{\pm 0.40}$ & $18.46_{\pm 0.26}$ & $\underline{16.70}_{\pm 0.68}$ & $16.94_{\pm 0.40}$ & $16.94_{\pm 0.40}$ & $\underline{16.70}_{\pm 0.68}$ & $16.94_{\pm 0.40}$ \\
        \texttt{coin} & $24.65_{\pm 1.41}$ & $23.68_{\pm 1.29}$ & $31.00_{\pm 0.50}$ & $22.20_{\pm 1.01}$ & $22.20_{\pm 1.01}$ & $\underline{16.35}_{\pm 0.35}$ & $\underline{16.35}_{\pm 0.35}$ & $\underline{16.35}_{\pm 0.35}$ & $\underline{16.35}_{\pm 0.35}$ & $17.28_{\pm 0.34}$ & $\underline{16.35}_{\pm 0.35}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{spc-worst-v}}} \\ 
        \hline

        \texttt{gt} & $15.85_{\pm 0.43}$ & $15.85_{\pm 0.43}$ & $17.27_{\pm 0.31}$ & $15.16_{\pm 0.09}$ & $15.16_{\pm 0.09}$ & N/A & N/A & N/A & N/A & N/A & $15.16_{\pm 0.09}$ \\
        \texttt{mv} & $20.44_{\pm 0.70}$ & $22.86_{\pm 0.28}$ & $27.91_{\pm 0.72}$ & $\underline{18.50}_{\pm 0.53}$ & $\underline{18.50}_{\pm 0.53}$ & N/A & N/A & N/A & N/A & N/A & $\underline{18.50}_{\pm 0.53}$ \\
        \texttt{ds} & $18.64_{\pm 0.49}$ & $18.64_{\pm 0.49}$ & $22.72_{\pm 0.63}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ & $\underline{16.98}_{\pm 0.31}$ \\
        \texttt{cl} & $18.09_{\pm 0.28}$ & $18.09_{\pm 0.28}$ & $21.50_{\pm 0.86}$ & $16.54_{\pm 0.36}$ & $16.54_{\pm 0.36}$ & $\underline{16.13}_{\pm 0.51}$ & $\underline{16.13}_{\pm 0.51}$ & $\underline{16.13}_{\pm 0.51}$ & $16.54_{\pm 0.36}$ & $16.22_{\pm 0.26}$ & $\underline{16.13}_{\pm 0.51}$ \\
        \texttt{trace} & $16.50_{\pm 0.40}$ & $20.20_{\pm 0.72}$ & $26.02_{\pm 0.62}$ & $\underline{16.50}_{\pm 0.40}$ & $\underline{16.50}_{\pm 0.40}$ & $16.86_{\pm 0.25}$ & $17.44_{\pm 0.38}$ & $\underline{16.50}_{\pm 0.40}$ & $\underline{16.50}_{\pm 0.40}$ & $\underline{16.50}_{\pm 0.40}$ & $\underline{16.50}_{\pm 0.40}$ \\
        \texttt{conal} & $17.36_{\pm 0.60}$ & $20.30_{\pm 0.74}$ & $25.43_{\pm 0.54}$ & $\underline{16.86}_{\pm 0.57}$ & $\underline{16.86}_{\pm 0.57}$ & $\underline{16.86}_{\pm 0.57}$ & $\underline{16.86}_{\pm 0.57}$ & $17.36_{\pm 0.60}$ & $17.36_{\pm 0.60}$ & $17.36_{\pm 0.60}$ & $\underline{16.86}_{\pm 0.57}$ \\
        \texttt{union-a} & $16.27_{\pm 0.47}$ & $18.06_{\pm 0.25}$ & $20.43_{\pm 0.51}$ & $\underline{16.13}_{\pm 0.49}$ & $\underline{\textBF{16.13}}_{\pm 0.49}$ & $25.12_{\pm 14.0}$ & $\underline{16.13}_{\pm 0.49}$ & $25.12_{\pm 14.0}$ & $25.12_{\pm 14.0}$ & $25.12_{\pm 14.0}$ & $25.12_{\pm 14.0}$ \\
        \texttt{union-b} & $17.81_{\pm 0.33}$ & $18.31_{\pm 0.42}$ & $22.50_{\pm 0.42}$ & $17.96_{\pm 0.51}$ & $17.96_{\pm 0.51}$ & $16.20_{\pm 0.71}$ & $16.20_{\pm 0.71}$ & $\underline{16.03}_{\pm 0.53}$ & $17.24_{\pm 0.33}$ & $17.24_{\pm 0.33}$ & $\underline{16.03}_{\pm 0.53}$ \\
        \texttt{geo-w} & $17.72_{\pm 0.26}$ & $18.01_{\pm 0.18}$ & $21.33_{\pm 0.55}$ & $17.72_{\pm 0.26}$ & $17.72_{\pm 0.26}$ & $\underline{\textBF{15.74}}_{\pm 0.08}$ & $17.53_{\pm 1.00}$ & $\underline{\textBF{15.74}}_{\pm 0.08}$ & $17.78_{\pm 0.38}$ & $17.78_{\pm 0.38}$ & $\underline{\textBF{15.74}}_{\pm 0.08}$ \\
        \texttt{geo-f} & $17.69_{\pm 0.31}$ & $18.03_{\pm 0.28}$ & $21.22_{\pm 0.37}$ & $17.69_{\pm 0.31}$ & $17.69_{\pm 0.31}$ & $\underline{15.78}_{\pm 0.60}$ & $\underline{\textBF{15.78}}_{\pm 0.60}$ & $16.12_{\pm 0.24}$ & $17.69_{\pm 0.31}$ & $17.74_{\pm 0.47}$ & $16.23_{\pm 0.35}$ \\
        \texttt{madl} & $18.10_{\pm 1.46}$ & $18.59_{\pm 1.49}$ & $\textBF{18.15}_{\pm 0.73}$ & $16.10_{\pm 0.43}$ & $16.16_{\pm 0.33}$ & $16.16_{\pm 0.33}$ & $17.83_{\pm 1.14}$ & $16.16_{\pm 0.33}$ & $\underline{\textBF{16.05}}_{\pm 0.40}$ & $16.87_{\pm 0.69}$ & $16.16_{\pm 0.33}$ \\
        \texttt{crowd-ar} & $17.82_{\pm 0.85}$ & $20.38_{\pm 1.53}$ & $25.34_{\pm 0.27}$ & $\underline{17.56}_{\pm 0.47}$ & $\underline{17.56}_{\pm 0.47}$ & $\underline{17.56}_{\pm 0.47}$ & $19.56_{\pm 1.46}$ & $\underline{17.56}_{\pm 0.47}$ & $\underline{17.56}_{\pm 0.47}$ & $\underline{17.56}_{\pm 0.47}$ & $\underline{17.56}_{\pm 0.47}$ \\
        \texttt{annot-mix} & $\textBF{15.96}_{\pm 0.39}$ & $19.61_{\pm 1.26}$ & $19.31_{\pm 0.44}$ & $\underline{\textBF{15.96}}_{\pm 0.39}$ & $16.87_{\pm 0.72}$ & $\underline{15.96}_{\pm 0.39}$ & $16.26_{\pm 0.33}$ & $\underline{15.96}_{\pm 0.39}$ & $16.87_{\pm 0.72}$ & $\underline{\textBF{15.96}}_{\pm 0.39}$ & $\underline{15.96}_{\pm 0.39}$ \\
        \texttt{coin} & $16.83_{\pm 0.69}$ & $\textBF{17.58}_{\pm 0.31}$ & $20.93_{\pm 0.27}$ & $16.71_{\pm 0.35}$ & $16.71_{\pm 0.35}$ & $16.68_{\pm 0.58}$ & $\underline{16.29}_{\pm 0.52}$ & $17.39_{\pm 1.02}$ & $16.71_{\pm 0.35}$ & $16.71_{\pm 0.35}$ & $16.71_{\pm 0.35}$ \\
    
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{spc-rand-1}}} \\ 
        \hline
        
        \texttt{gt} & $15.18_{\pm 0.24}$ & $15.18_{\pm 0.24}$ & $17.27_{\pm 0.31}$ & $15.18_{\pm 0.24}$ & $15.18_{\pm 0.24}$ & N/A & N/A & N/A & N/A & N/A & $15.18_{\pm 0.24}$ \\
        \texttt{mv} & $16.21_{\pm 0.33}$ & $16.21_{\pm 0.33}$ & $22.89_{\pm 0.41}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & N/A & N/A & N/A & N/A & N/A & $\underline{16.07}_{\pm 0.61}$ \\
        \texttt{ds} & $16.21_{\pm 0.33}$ & $16.21_{\pm 0.33}$ & $22.89_{\pm 0.41}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ & $\underline{16.07}_{\pm 0.61}$ \\
        \texttt{cl} & $\textBF{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $21.60_{\pm 0.60}$ & $\underline{\textBF{15.58}}_{\pm 0.29}$ & $\underline{\textBF{15.58}}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ & $\underline{15.58}_{\pm 0.29}$ \\
        \texttt{trace} & $18.88_{\pm 0.53}$ & $16.21_{\pm 0.44}$ & $23.12_{\pm 0.49}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ & $\underline{16.15}_{\pm 0.67}$ \\
        \texttt{conal} & $16.05_{\pm 0.40}$ & $16.14_{\pm 0.42}$ & $22.35_{\pm 0.31}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ & $\underline{16.05}_{\pm 0.40}$ \\
        \texttt{union-a} & $17.36_{\pm 0.43}$ & $\underline{15.64}_{\pm 0.23}$ & $21.56_{\pm 0.73}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ & $17.36_{\pm 0.43}$ \\
        \texttt{union-b} & $17.90_{\pm 0.58}$ & $15.59_{\pm 0.34}$ & $21.92_{\pm 0.49}$ & $17.42_{\pm 0.43}$ & $17.42_{\pm 0.43}$ & $\underline{\textBF{15.42}}_{\pm 0.34}$ & $\underline{\textBF{15.42}}_{\pm 0.34}$ & $\underline{15.42}_{\pm 0.34}$ & $\underline{15.42}_{\pm 0.34}$ & $16.70_{\pm 0.52}$ & $\underline{15.42}_{\pm 0.34}$ \\
        \texttt{geo-w} & $17.97_{\pm 0.65}$ & $15.57_{\pm 0.28}$ & $21.84_{\pm 0.82}$ & $17.40_{\pm 0.44}$ & $17.40_{\pm 0.44}$ & $17.40_{\pm 0.44}$ & $17.40_{\pm 0.44}$ & $\underline{\textBF{15.40}}_{\pm 0.34}$ & $\underline{\textBF{15.40}}_{\pm 0.34}$ & $\underline{\textBF{15.40}}_{\pm 0.34}$ & $\underline{\textBF{15.40}}_{\pm 0.34}$ \\
        \texttt{geo-f} & $17.94_{\pm 0.59}$ & $\underline{15.57}_{\pm 0.27}$ & $21.72_{\pm 0.91}$ & $17.36_{\pm 0.45}$ & $17.36_{\pm 0.45}$ & $17.36_{\pm 0.45}$ & $17.03_{\pm 0.65}$ & $16.28_{\pm 0.33}$ & $16.28_{\pm 0.33}$ & $17.03_{\pm 0.65}$ & $17.36_{\pm 0.45}$ \\
        \texttt{madl} & $16.67_{\pm 0.59}$ & $\underline{16.49}_{\pm 0.73}$ & $\textBF{19.01}_{\pm 1.07}$ & $16.79_{\pm 0.87}$ & $16.79_{\pm 0.87}$ & $16.79_{\pm 0.87}$ & $16.67_{\pm 0.59}$ & $16.79_{\pm 0.87}$ & $16.79_{\pm 0.87}$ & $38.75_{\pm 15.4}$ & $16.79_{\pm 0.87}$ \\
        \texttt{crowd-ar} & $16.32_{\pm 0.52}$ & $\underline{16.20}_{\pm 0.33}$ & $22.92_{\pm 0.57}$ & $16.21_{\pm 0.36}$ & $16.21_{\pm 0.36}$ & $16.32_{\pm 0.52}$ & $16.32_{\pm 0.52}$ & $16.21_{\pm 0.36}$ & $16.21_{\pm 0.36}$ & $16.32_{\pm 0.52}$ & $16.32_{\pm 0.52}$ \\
        \texttt{annot-mix} & $16.37_{\pm 0.81}$ & $\underline{16.16}_{\pm 0.39}$ & $21.43_{\pm 0.48}$ & $16.63_{\pm 0.91}$ & $16.63_{\pm 0.91}$ & $16.63_{\pm 0.91}$ & $16.63_{\pm 0.91}$ & $16.36_{\pm 0.61}$ & $16.36_{\pm 0.61}$ & $16.36_{\pm 0.61}$ & $16.63_{\pm 0.91}$ \\
        \texttt{coin} & $15.66_{\pm 0.23}$ & $\underline{\textBF{15.55}}_{\pm 0.29}$ & $21.02_{\pm 0.31}$ & $15.66_{\pm 0.23}$ & $15.66_{\pm 0.23}$ & $15.66_{\pm 0.23}$ & $16.45_{\pm 0.33}$ & $15.66_{\pm 0.23}$ & $15.66_{\pm 0.23}$ & $16.45_{\pm 0.33}$ & $15.66_{\pm 0.23}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{Continued on the next page.}} \\ 
        \hline
    \end{tabular}
\begin{tabular}{@{} lccccccccccc @{}}
        \toprule
        
        \multirow{2}{*}{\textBF{Approach}} & \multicolumn{3}{c}{\color{baseline}\textBF{Baseline}} & \multicolumn{4}{c}{\color{aggregation}\textBF{Aggregation-level}} & \multicolumn{3}{c}{\color{crowd}\textBF{Crowd-level}} & \multicolumn{1}{c}{\color{ensemble}\textBF{Ensemble}} \\
        
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12}

        & \multicolumn{1}{c}{{\color{baseline}$\textsc{true}^\star$}} & \multicolumn{1}{c}{\color{baseline}$\textsc{def-data}^\star$} & \multicolumn{1}{c}{\color{baseline}\textsc{def}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aeu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{aec}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alu}} & \multicolumn{1}{c}{\color{aggregation}\textsc{alc}}  & \multicolumn{1}{c}{\color{crowd}\textsc{cxu}} & \multicolumn{1}{c}{\color{crowd}\textsc{cec}} & \multicolumn{1}{c}{\color{crowd}\textsc{clc}} & \multicolumn{1}{c}{\color{ensemble}\textsc{ens}}\\

        \hline
        \rowcolor{yescolor!10} \multicolumn{12}{c}{\texttt{spc-rand-2}} \\
        \hline

        \texttt{gt} & $15.19_{\pm 0.22}$ & $15.19_{\pm 0.22}$ & $17.27_{\pm 0.31}$ & $15.93_{\pm 0.21}$ & $15.19_{\pm 0.22}$ & N/A & N/A & N/A & N/A & N/A & $15.93_{\pm 0.21}$ \\
        \texttt{mv} & $19.53_{\pm 0.68}$ & $\underline{16.58}_{\pm 0.58}$ & $22.82_{\pm 0.40}$ & $\underline{16.58}_{\pm 0.58}$ & $\underline{16.58}_{\pm 0.58}$ & N/A & N/A & N/A & N/A & N/A & $\underline{16.58}_{\pm 0.58}$ \\
        \texttt{ds} & $15.87_{\pm 0.16}$ & $15.87_{\pm 0.16}$ & $20.28_{\pm 0.50}$ & $\underline{15.78}_{\pm 0.26}$ & $15.87_{\pm 0.16}$ & $15.87_{\pm 0.16}$ & $15.87_{\pm 0.16}$ & $15.87_{\pm 0.16}$ & $15.87_{\pm 0.16}$ & $16.27_{\pm 0.29}$ & $15.87_{\pm 0.16}$ \\
        \texttt{cl} & $17.02_{\pm 0.66}$ & $\underline{15.69}_{\pm 0.36}$ & $18.99_{\pm 0.42}$ & $15.97_{\pm 0.17}$ & $\underline{15.69}_{\pm 0.36}$ & $15.75_{\pm 0.14}$ & $15.75_{\pm 0.14}$ & $\underline{15.69}_{\pm 0.36}$ & $\underline{15.69}_{\pm 0.36}$ & $16.46_{\pm 0.34}$ & $\underline{15.69}_{\pm 0.36}$ \\
        \texttt{trace} & $\textBF{15.21}_{\pm 0.29}$ & $\underline{15.79}_{\pm 0.23}$ & $20.26_{\pm 0.72}$ & $16.22_{\pm 0.45}$ & $16.22_{\pm 0.45}$ & $16.05_{\pm 0.39}$ & $16.05_{\pm 0.39}$ & $16.22_{\pm 0.45}$ & $16.22_{\pm 0.45}$ & $16.22_{\pm 0.45}$ & $16.22_{\pm 0.45}$ \\
        \texttt{conal} & $16.41_{\pm 0.17}$ & $15.46_{\pm 0.56}$ & $19.83_{\pm 0.54}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ & $16.21_{\pm 0.38}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ & $16.21_{\pm 0.38}$ & $\underline{\textBF{15.20}}_{\pm 0.70}$ \\
        \texttt{union-a} & $16.34_{\pm 0.25}$ & $\underline{15.35}_{\pm 0.09}$ & $18.70_{\pm 0.18}$ & $16.34_{\pm 0.25}$ & $16.34_{\pm 0.25}$ & $16.34_{\pm 0.25}$ & $18.00_{\pm 0.50}$ & $16.65_{\pm 0.12}$ & $16.65_{\pm 0.12}$ & $18.00_{\pm 0.50}$ & $16.34_{\pm 0.25}$ \\
        \texttt{union-b} & $16.39_{\pm 0.35}$ & $\underline{15.65}_{\pm 0.29}$ & $19.06_{\pm 0.50}$ & $16.39_{\pm 0.35}$ & $15.67_{\pm 0.20}$ & $15.67_{\pm 0.20}$ & $15.67_{\pm 0.20}$ & $15.67_{\pm 0.20}$ & $15.67_{\pm 0.20}$ & $16.39_{\pm 0.35}$ & $15.67_{\pm 0.20}$ \\
        \texttt{geo-w} & $15.65_{\pm 0.28}$ & $15.60_{\pm 0.32}$ & $18.63_{\pm 0.56}$ & $\underline{15.46}_{\pm 0.28}$ & $15.65_{\pm 0.28}$ & $15.65_{\pm 0.28}$ & $15.65_{\pm 0.28}$ & $15.65_{\pm 0.28}$ & $15.65_{\pm 0.28}$ & $16.58_{\pm 0.54}$ & $15.65_{\pm 0.28}$ \\
        \texttt{geo-f} & $15.62_{\pm 0.27}$ & $\underline{15.61}_{\pm 0.38}$ & $18.93_{\pm 0.31}$ & $15.62_{\pm 0.27}$ & $15.62_{\pm 0.27}$ & $15.62_{\pm 0.27}$ & $\textBF{15.62}_{\pm 0.27}$ & $15.62_{\pm 0.27}$ & $15.62_{\pm 0.27}$ & $\textBF{15.62}_{\pm 0.27}$ & $15.62_{\pm 0.27}$ \\
        \texttt{madl} & $17.87_{\pm 2.96}$ & $\underline{15.85}_{\pm 0.51}$ & $\textBF{17.90}_{\pm 0.62}$ & $17.43_{\pm 0.52}$ & $17.43_{\pm 0.52}$ & $17.52_{\pm 0.67}$ & $17.52_{\pm 0.67}$ & $16.59_{\pm 0.71}$ & $16.59_{\pm 0.71}$ & $16.59_{\pm 0.71}$ & $16.59_{\pm 0.71}$ \\
        \texttt{crowd-ar} & $16.98_{\pm 0.52}$ & $\underline{15.49}_{\pm 0.59}$ & $19.81_{\pm 0.33}$ & $16.62_{\pm 0.51}$ & $16.06_{\pm 0.22}$ & $16.48_{\pm 0.71}$ & $16.48_{\pm 0.71}$ & $16.48_{\pm 0.71}$ & $16.48_{\pm 0.71}$ & $16.48_{\pm 0.71}$ & $16.48_{\pm 0.71}$ \\
        \texttt{annot-mix} & $16.10_{\pm 0.54}$ & $\underline{\textBF{15.21}}_{\pm 0.37}$ & $18.79_{\pm 0.28}$ & $15.99_{\pm 0.26}$ & $15.99_{\pm 0.26}$ & $16.05_{\pm 0.67}$ & $15.99_{\pm 0.26}$ & $15.99_{\pm 0.26}$ & $15.99_{\pm 0.26}$ & $15.99_{\pm 0.26}$ & $15.99_{\pm 0.26}$ \\
        \texttt{coin} & $15.77_{\pm 0.30}$ & $\underline{15.63}_{\pm 0.42}$ & $19.15_{\pm 0.51}$ & $15.77_{\pm 0.30}$ & $15.77_{\pm 0.30}$ & $15.77_{\pm 0.30}$ & $15.77_{\pm 0.30}$ & $15.77_{\pm 0.30}$ & $15.77_{\pm 0.30}$ & $16.33_{\pm 0.30}$ & $15.77_{\pm 0.30}$ \\
        
        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{spc-rand-var}}} \\ 
        \hline
        
        \texttt{gt} & $15.76_{\pm 0.29}$ & $15.76_{\pm 0.29}$ & $17.27_{\pm 0.31}$ & $15.28_{\pm 0.28}$ & $15.28_{\pm 0.28}$ & N/A & N/A & N/A & N/A & N/A & $15.28_{\pm 0.28}$ \\
        \texttt{mv} & $16.69_{\pm 0.73}$ & $\underline{16.32}_{\pm 0.61}$ & $18.89_{\pm 0.17}$ & $16.69_{\pm 0.73}$ & $\underline{16.32}_{\pm 0.61}$ & N/A & N/A & N/A & N/A & N/A & $16.69_{\pm 0.73}$ \\
        \texttt{ds} & $15.72_{\pm 0.26}$ & $15.71_{\pm 0.40}$ & $18.29_{\pm 0.34}$ & $15.72_{\pm 0.26}$ & $15.72_{\pm 0.26}$ & $15.44_{\pm 0.14}$ & $15.72_{\pm 0.26}$ & $\textBF{15.11}_{\pm 0.26}$ & $\underline{\textBF{14.89}}_{\pm 0.43}$ & $\underline{\textBF{14.89}}_{\pm 0.43}$ & $15.44_{\pm 0.14}$ \\
        \texttt{cl} & $15.72_{\pm 0.51}$ & $15.91_{\pm 0.56}$ & $16.37_{\pm 0.49}$ & $15.72_{\pm 0.51}$ & $15.69_{\pm 0.60}$ & $15.61_{\pm 0.63}$ & $15.61_{\pm 0.63}$ & $15.61_{\pm 0.63}$ & $\underline{15.40}_{\pm 0.31}$ & $15.54_{\pm 0.31}$ & $15.69_{\pm 0.60}$ \\
        \texttt{trace} & $\textBF{15.22}_{\pm 0.41}$ & $16.31_{\pm 0.81}$ & $18.34_{\pm 0.38}$ & $\underline{\textBF{15.22}}_{\pm 0.41}$ & $\underline{\textBF{15.22}}_{\pm 0.41}$ & $\underline{15.22}_{\pm 0.41}$ & $\underline{15.22}_{\pm 0.41}$ & $\underline{15.22}_{\pm 0.41}$ & $15.99_{\pm 0.25}$ & $\underline{15.22}_{\pm 0.41}$ & $\underline{15.22}_{\pm 0.41}$ \\
        \texttt{conal} & $16.47_{\pm 0.41}$ & $\textBF{15.63}_{\pm 0.38}$ & $17.45_{\pm 0.55}$ & $16.04_{\pm 0.29}$ & $16.04_{\pm 0.29}$ & $15.68_{\pm 0.45}$ & $\underline{15.42}_{\pm 0.43}$ & $16.04_{\pm 0.29}$ & $16.04_{\pm 0.29}$ & $16.04_{\pm 0.29}$ & $16.04_{\pm 0.29}$ \\
        \texttt{union-a} & $15.57_{\pm 0.32}$ & $15.83_{\pm 0.08}$ & $16.43_{\pm 0.52}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ & $\underline{15.57}_{\pm 0.32}$ \\
        \texttt{union-b} & $15.30_{\pm 0.41}$ & $15.90_{\pm 0.59}$ & $16.48_{\pm 0.65}$ & $\underline{15.30}_{\pm 0.41}$ & $\underline{15.30}_{\pm 0.41}$ & $15.58_{\pm 0.38}$ & $\underline{15.30}_{\pm 0.41}$ & $\underline{15.30}_{\pm 0.41}$ & $\underline{15.30}_{\pm 0.41}$ & $\underline{15.30}_{\pm 0.41}$ & $\underline{15.30}_{\pm 0.41}$ \\
        \texttt{geo-w} & $15.78_{\pm 0.53}$ & $15.80_{\pm 0.59}$ & $16.41_{\pm 0.41}$ & $15.61_{\pm 0.37}$ & $15.61_{\pm 0.37}$ & $\underline{15.32}_{\pm 0.37}$ & $\underline{15.32}_{\pm 0.37}$ & $\underline{15.32}_{\pm 0.37}$ & $15.78_{\pm 0.53}$ & $15.78_{\pm 0.53}$ & $15.61_{\pm 0.37}$ \\
        \texttt{geo-f} & $15.76_{\pm 0.57}$ & $15.80_{\pm 0.59}$ & $\textBF{16.14}_{\pm 0.50}$ & $\underline{15.63}_{\pm 0.24}$ & $\underline{15.63}_{\pm 0.24}$ & $15.81_{\pm 0.38}$ & $15.81_{\pm 0.38}$ & $15.81_{\pm 0.38}$ & $15.76_{\pm 0.57}$ & $16.03_{\pm 0.57}$ & $\underline{15.63}_{\pm 0.24}$ \\
        \texttt{madl} & $15.88_{\pm 0.54}$ & $16.41_{\pm 1.33}$ & $16.24_{\pm 0.46}$ & $15.59_{\pm 0.63}$ & $15.59_{\pm 0.63}$ & $\underline{\textBF{15.19}}_{\pm 0.17}$ & $\underline{\textBF{15.19}}_{\pm 0.17}$ & $15.37_{\pm 0.50}$ & $15.59_{\pm 0.63}$ & $15.59_{\pm 0.63}$ & $15.59_{\pm 0.63}$ \\
        \texttt{crowd-ar} & $16.74_{\pm 0.41}$ & $\underline{15.94}_{\pm 0.48}$ & $17.70_{\pm 0.33}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ & $16.29_{\pm 0.90}$ \\
        \texttt{annot-mix} & $15.71_{\pm 0.40}$ & $16.15_{\pm 0.30}$ & $16.58_{\pm 0.77}$ & $15.66_{\pm 0.37}$ & $15.66_{\pm 0.37}$ & $15.66_{\pm 0.37}$ & $15.66_{\pm 0.37}$ & $\underline{15.14}_{\pm 0.23}$ & $15.52_{\pm 0.23}$ & $15.52_{\pm 0.23}$ & $\underline{\textBF{15.14}}_{\pm 0.23}$ \\
        \texttt{coin} & $15.67_{\pm 0.30}$ & $15.80_{\pm 0.48}$ & $16.15_{\pm 0.25}$ & $15.67_{\pm 0.30}$ & $15.67_{\pm 0.30}$ & $\underline{15.54}_{\pm 0.26}$ & $15.67_{\pm 0.29}$ & $15.72_{\pm 0.39}$ & $15.55_{\pm 0.30}$ & $15.67_{\pm 0.29}$ & $15.67_{\pm 0.30}$ \\

        \hline
        \rowcolor{yescolor!10}\multicolumn{12}{c}{{\texttt{spc-full}}} \\ 
        \hline

        \texttt{gt} & $15.24_{\pm 0.18}$ & $15.24_{\pm 0.18}$ & $17.27_{\pm 0.31}$ & $15.09_{\pm 0.20}$ & $15.09_{\pm 0.20}$ & N/A & N/A & N/A & N/A & N/A & $15.09_{\pm 0.20}$ \\
        \texttt{mv} & $15.64_{\pm 0.28}$ & $\underline{15.10}_{\pm 0.48}$ & $17.93_{\pm 0.51}$ & $15.24_{\pm 0.30}$ & $15.24_{\pm 0.30}$ & N/A & N/A & N/A & N/A & N/A & $15.24_{\pm 0.30}$ \\
        \texttt{ds} & $15.23_{\pm 0.10}$ & $\underline{15.14}_{\pm 0.33}$ & $16.80_{\pm 0.50}$ & $15.23_{\pm 0.10}$ & $15.23_{\pm 0.10}$ & $15.23_{\pm 0.10}$ & $15.23_{\pm 0.10}$ & $15.23_{\pm 0.10}$ & $15.26_{\pm 0.29}$ & $15.26_{\pm 0.29}$ & $15.23_{\pm 0.10}$ \\
        \texttt{cl} & $14.89_{\pm 0.17}$ & $\underline{14.87}_{\pm 0.43}$ & $15.24_{\pm 0.36}$ & $14.89_{\pm 0.17}$ & $14.89_{\pm 0.17}$ & $15.33_{\pm 0.31}$ & $15.33_{\pm 0.36}$ & $15.33_{\pm 0.31}$ & $\underline{14.87}_{\pm 0.31}$ & $15.23_{\pm 0.19}$ & $\underline{14.87}_{\pm 0.31}$ \\
        \texttt{trace} & $16.56_{\pm 0.58}$ & $\underline{14.66}_{\pm 0.11}$ & $16.74_{\pm 0.38}$ & $\textBF{14.73}_{\pm 0.33}$ & $\textBF{14.73}_{\pm 0.33}$ & $\textBF{14.73}_{\pm 0.33}$ & $\textBF{14.73}_{\pm 0.33}$ & $\textBF{14.73}_{\pm 0.33}$ & $14.94_{\pm 0.38}$ & $14.94_{\pm 0.38}$ & $14.94_{\pm 0.38}$ \\
        \texttt{conal} & $15.60_{\pm 0.43}$ & $\underline{14.79}_{\pm 0.29}$ & $16.81_{\pm 0.24}$ & $15.60_{\pm 0.43}$ & $15.60_{\pm 0.43}$ & $14.85_{\pm 0.39}$ & $15.60_{\pm 0.43}$ & $15.60_{\pm 0.43}$ & $15.60_{\pm 0.43}$ & $14.85_{\pm 0.39}$ & $14.85_{\pm 0.39}$ \\
        \texttt{union-a} & $15.70_{\pm 0.32}$ & $\underline{14.79}_{\pm 0.37}$ & $15.30_{\pm 0.23}$ & $15.63_{\pm 0.27}$ & $15.63_{\pm 0.27}$ & $15.63_{\pm 0.27}$ & $14.93_{\pm 0.29}$ & $15.33_{\pm 0.47}$ & $15.33_{\pm 0.47}$ & $15.63_{\pm 0.27}$ & $15.63_{\pm 0.27}$ \\
        \texttt{union-b} & $15.33_{\pm 0.52}$ & $14.82_{\pm 0.47}$ & $\textBF{15.11}_{\pm 0.33}$ & $15.28_{\pm 0.42}$ & $15.28_{\pm 0.42}$ & $\underline{14.74}_{\pm 0.13}$ & $15.28_{\pm 0.42}$ & $15.28_{\pm 0.42}$ & $15.28_{\pm 0.42}$ & $15.17_{\pm 0.33}$ & $15.28_{\pm 0.42}$ \\
        \texttt{geo-w} & $15.30_{\pm 0.56}$ & $\underline{14.77}_{\pm 0.49}$ & $15.34_{\pm 0.38}$ & $15.30_{\pm 0.56}$ & $15.30_{\pm 0.56}$ & $15.11_{\pm 0.47}$ & $14.97_{\pm 0.35}$ & $15.21_{\pm 0.41}$ & $14.97_{\pm 0.35}$ & $15.15_{\pm 0.35}$ & $14.97_{\pm 0.35}$ \\
        \texttt{geo-f} & $15.32_{\pm 0.64}$ & $\underline{14.86}_{\pm 0.40}$ & $15.26_{\pm 0.21}$ & $\underline{14.86}_{\pm 0.49}$ & $\underline{14.86}_{\pm 0.49}$ & $\underline{14.86}_{\pm 0.49}$ & $\underline{14.86}_{\pm 0.49}$ & $15.15_{\pm 0.75}$ & $\underline{\textBF{14.86}}_{\pm 0.49}$ & $15.43_{\pm 0.24}$ & $\underline{14.86}_{\pm 0.49}$ \\
        \texttt{madl} & $15.53_{\pm 0.79}$ & $15.09_{\pm 0.52}$ & $15.71_{\pm 0.60}$ & $15.53_{\pm 0.79}$ & $15.53_{\pm 0.79}$ & $15.07_{\pm 0.31}$ & $15.53_{\pm 0.79}$ & $15.08_{\pm 0.37}$ & $15.20_{\pm 0.60}$ & $\underline{\textBF{14.57}}_{\pm 0.34}$ & $15.53_{\pm 0.79}$ \\
        \texttt{crowd-ar} & $16.60_{\pm 3.12}$ & $\underline{14.68}_{\pm 0.31}$ & $16.28_{\pm 0.39}$ & $15.06_{\pm 0.53}$ & $15.06_{\pm 0.53}$ & $15.30_{\pm 0.40}$ & $16.20_{\pm 0.40}$ & $15.41_{\pm 0.43}$ & $15.41_{\pm 0.43}$ & $15.30_{\pm 0.40}$ & $16.20_{\pm 0.40}$ \\
        \texttt{annot-mix} & $\textBF{14.73}_{\pm 0.25}$ & $\underline{\textBF{14.25}}_{\pm 0.35}$ & $15.83_{\pm 0.20}$ & $\textBF{14.73}_{\pm 0.25}$ & $\textBF{14.73}_{\pm 0.25}$ & $\textBF{14.73}_{\pm 0.25}$ & $\textBF{14.73}_{\pm 0.25}$ & $\textBF{14.73}_{\pm 0.25}$ & $15.66_{\pm 0.69}$ & $15.66_{\pm 0.69}$ & $\textBF{14.73}_{\pm 0.25}$ \\
        \texttt{coin} & $14.99_{\pm 0.30}$ & $\underline{14.75}_{\pm 0.42}$ & $15.35_{\pm 0.39}$ & $14.99_{\pm 0.30}$ & $14.99_{\pm 0.30}$ & $14.99_{\pm 0.30}$ & $14.99_{\pm 0.30}$ & $15.25_{\pm 0.73}$ & $15.12_{\pm 0.31}$ & $15.12_{\pm 0.31}$ & $14.99_{\pm 0.30}$ \\

        \bottomrule
    \end{tabular}
